Reduction of Plane Quartics and Cayley Octads

We give a conjectural characterisation of the stable reduction of plane quartics over local fields in terms of their Cayley octads. This results in p-adic criteria that efficiently give the stable reduction type amongst the 42 possible types, and whether the reduction is hyperelliptic or not. These criteria are in the vein of the machinery of "cluster pictures" for hyperelliptic curves. We also construct explicit families of quartic curves that realise all possible stable types, against which we test these criteria. We give numerical examples that illustrate how to use these criteria in practice.

==> (inline-0) <==
\begin{tabular}[b]{l|l|l}
    \setlength{\tabcolsep}{0.5mm}
    \begin{tabular}{%
      >{\footnotesize\ttfamily}c%
      >{\footnotesize\ttfamily}c%
      }
      {\tikzsetnextfilename{clusterpicture3}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c3[][] = (r1)(r2)(r3)(r4)(r5)(r6)(r7)(r8);\endclusterpicture}
      & (3)$_{\mathtt{H}}$ \\
      {\tikzsetnextfilename{clusterpicture2n}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2);\ClusterLD c3[][] = (c1)(r3)(r4)(r5)(r6)(r7)(r8);\endclusterpicture} %
      & (2n)$_{\mathtt{H}}$ \\
      {\tikzsetnextfilename{clusterpicture2e}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2)(r3); \ClusterLD c2[][] = (c1)(r4)(r5)(r6)(r7)(r8);\endclusterpicture} %
      & (2e)$_{\mathtt{H}}$ \\
      {\tikzsetnextfilename{clusterpicture1nn}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (r3)(r4);\ClusterLD c3[][] = (c1)(c2)(r5)(r6)(r7)(r8);\endclusterpicture} %
      & (1nn)$_{\mathtt{H}}$ \\
      {\tikzsetnextfilename{clusterpicture1eq1}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2)(r3)(r4); \ClusterLD c2[][] = (c1)(r5)(r6)(r7)(r8);\endclusterpicture} %
      & (1=1)$_{\mathtt{H}}$ \\
      {\tikzsetnextfilename{clusterpicture2m}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3);\ClusterLD c3[][] = (c2)(r4)(r5)(r6)(r7)(r8);\endclusterpicture} %
      & (2m)$_{\mathtt{H}}$ \\
      {\tikzsetnextfilename{clusterpicture1ne}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (r3)(r4)(r5);\ClusterLD c3[][] = (c1)(c2)(r6)(r7)(r8);\endclusterpicture} %
      & (1ne)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture1ee}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2)(r3); \ClusterLD c2[][] = (r4)(r5)(r6);\ClusterLD c3[][] = (c1)(c2)(r7)(r8);\endclusterpicture} %
      & (1ee)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0nnn}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (r3)(r4);\ClusterLD c3[][] = (r5)(r6);\ClusterLD c4[][] = (c1)(c2)(c3)(r7)(r8);\endclusterpicture} %
      & (0nnn)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture1eq0n}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3)(r4);\ClusterLD c3[][] = (c1)(c2)(r5)(r6)(r7)(r8);\endclusterpicture} %
      & (1=0n)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0nne}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2)(r3); \ClusterLD c2[][] = (r4)(r5);\ClusterLD c3[][] = (r6)(r7);\ClusterLD c4[][] = (c1)(c2)(c3)(r8);\endclusterpicture} %
      & (0nne)$_{\mathtt{H}}$
    \end{tabular} %
              & %
    \begin{tabular}{%
      >{\footnotesize\ttfamily}c%
      >{\footnotesize\ttfamily}c%
      }
      {\tikzsetnextfilename{clusterpicture1nm}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3);\ClusterLD c3[][] = (r4)(r5);\ClusterLD c4[][] = (c1)(c2)(c3)(r6)(r7)(r8);\endclusterpicture} %
      & (1nm)$_{\mathtt{H}}$\\
       {\tikzsetnextfilename{clusterpicture1eq0e}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2)(r3); \ClusterLD c2[][] = (c1)(r4);\ClusterLD c3[][] = (c1)(c2)(r5)(r6)(r7)(r8);\endclusterpicture} %
      & (1=0e)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture1me}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3);\ClusterLD c3[][] = (r4)(r5)(r6);\ClusterLD c4[][] = (c1)(c2)(c3)(r7)(r8);\endclusterpicture} %
      & (1me)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0nee}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2)(r3); \ClusterLD c2[][] = (r4)(r5)(r6);\ClusterLD c3[][] = (r7)(r8);\ClusterLD c4[][] = (c1)(c2)(c3);\endclusterpicture} %
      & (0nee)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0---0}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (r3)(r4);\ClusterLD c3[][] = (r5)(r6);\ClusterLD c4[][] = (r7)(r8);\ClusterLD c5[][] = (c1)(c2)(c3)(c4);\endclusterpicture} %
      & (0\text{-}\text{-}\text{-}\text{-}0)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0neq0n}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3)(r4);\ClusterLD c3[][] = (r5)(r6);\ClusterLD c4[][] = (c2)(c3)(r7)(r8);\endclusterpicture} %
      & (0n=0n)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0nnm}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3);\ClusterLD c3[][] = (r4)(r5);\ClusterLD c4[][] = (r6)(r7);\ClusterLD c5[][] = (c2)(c3)(c4)(r8);\endclusterpicture} %
      & (0nnm)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpictureZeq1}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\ClusterLD c1[][] = (r1)(r2);\Root[A]{}{c1}{r3};\Root[A]{}{r3}{r4};\ClusterLD c2[][] = (r3)(r4);\ClusterLD c3[][] = (c1)(c2);\Root[A]{}{c3}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8}; \ClusterLD c4[][] = (c3)(r5)(r6)(r7)(r8);\endclusterpicture} %
      & (Z=1)$_{\mathtt{H}}$\\
       {\tikzsetnextfilename{clusterpicture1eq0m}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3);\ClusterLD c3[][] = (c2)(r4);\ClusterLD c4[][] = (c3)(r5)(r6)(r7)(r8);\endclusterpicture} %
      & (1=0m)$_{\mathtt{H}}$\\
       {\tikzsetnextfilename{clusterpicture0neq0e}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2)(r3); \ClusterLD c2[][] = (c1)(r4);\ClusterLD c3[][] = (r5)(r6);\ClusterLD c4[][] = (c2)(c3)(r7)(r8);\endclusterpicture}
      & (0n=0e)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture1mm}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\ClusterLD c1[][] = (r1)(r2);\Root[A]{}{c1}{r3}; \ClusterLD c2[][] = (c1)(r3);\Root[A]{}{c2}{r4};\Root[A]{}{r4}{r5};\ClusterLD c3[][] = (r4)(r5);\Root[A]{}{c3}{r6};\ClusterLD c4[][] = (c3)(r6);\Root[A]{}{c4}{r7};\Root[A]{}{r7}{r8};\ClusterLD c5[][] = (c2)(c4)(r7)(r8);\endclusterpicture} %
      & (1mm)$_{\mathtt{H}}$
    \end{tabular} %
    &
    \begin{tabular}{%
      >{\footnotesize\ttfamily}c%
      >{\footnotesize\ttfamily}c%
      }
      {\tikzsetnextfilename{clusterpicture0eeq0e}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3}; \ClusterLD c1[][] = (r1)(r2)(r3);\Root[A]{}{c1}{r4}; \ClusterLD c2[][] = (c1)(r4); \Root[A]{}{c2}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7}; \ClusterLD c3[][] = (r5)(r6)(r7);\Root[A]{}{c3}{r8};\ClusterLD c5[][] = (c2)(c3)(r8);\endclusterpicture} %
      & (0e=0e)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0nme}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3);\ClusterLD c3[][] = (r4)(r5)(r6);\ClusterLD c4[][] = (r7)(r8);\ClusterLD c5[][] = (c2)(c3)(c4);\endclusterpicture} %
      & (0nme)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpictureZeq0n}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\ClusterLD c1[][] = (r1)(r2); \Root[A]{}{c1}{r3};\Root[A]{}{r3}{r4};\ClusterLD c2[][] = (r3)(r4);  \ClusterLD c3[][] = (c1)(c2); \Root[A]{}{c3}{r5};\Root[A]{}{r5}{r6}; \ClusterLD c4[][] = (r5)(r6); \Root[A]{}{c4}{r7};\Root[A]{}{r7}{r8};\ClusterLD c5[][] = (c3)(c4)(r7)(r8);\endclusterpicture} %
      & (Z=0n)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0neq0m}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3)(r4);\ClusterLD c3[][] = (r5)(r6)(r7);\ClusterLD c4[][] = (c2)(c3)(r8);\endclusterpicture} %
      & (0n=0m)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0nmm}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3);\ClusterLD c3[][] = (r4)(r5);\ClusterLD c4[][] = (c3)(r6);\ClusterLD c5[][] = (r7)(r8);\ClusterLD c6[][] = (c2)(c4)(c5);\endclusterpicture} %
      & (0nmm)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpictureZeq0e}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\ClusterLD c1[][] = (r1)(r2); \Root[A]{}{c1}{r3};\Root[A]{}{r3}{r4};\ClusterLD c2[][] = (r3)(r4);  \ClusterLD c3[][] = (c1)(c2); \Root[A]{}{c3}{r5};\Root[A]{}{r5}{r6}; \Root[A]{}{r6}{r7};\ClusterLD c4[][] = (r5)(r6)(r7);\Root[A]{}{c4}{r8};\ClusterLD c5[][] = (c3)(c4)(r8);\endclusterpicture} %
      & (Z=0e)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0meq0e}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3);\ClusterLD c3[][] = (c2)(r4);\ClusterLD c4[][] = (r5)(r6)(r7);\ClusterLD c5[][] = (c3)(c4)(r8);\endclusterpicture} %
      & (0m=0e)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpictureZeqZ}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\ClusterLD c1[][] = (r1)(r2); \Root[A]{}{c1}{r3};\Root[A]{}{r3}{r4};\ClusterLD c2[][] = (r3)(r4);  \ClusterLD c3[][] = (c1)(c2); \Root[A]{}{c3}{r5};\Root[A]{}{r5}{r6}; \ClusterLD c4[][] = (r5)(r6); \Root[A]{}{c4}{r7};\Root[A]{}{r7}{r8};\ClusterLD c5[][] = (r7)(r8);\ClusterLD c6[][] = (c3)(c4)(c5);\endclusterpicture} %
      & (Z=Z)$_{\mathtt{H}}$\\
       {\tikzsetnextfilename{clusterpictureZeq0m}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\ClusterLD c1[][] = (r1)(r2); \Root[A]{}{c1}{r3};\Root[A]{}{r3}{r4};\ClusterLD c2[][] = (r3)(r4);  \ClusterLD c3[][] = (c1)(c2); \Root[A]{}{c3}{r5};\Root[A]{}{r5}{r6}; \ClusterLD c4[][] = (r5)(r6); \Root[A]{}{c4}{r7};\ClusterLD c5[][] = (c4)(r7);\Root[A]{}{c5}{r8};\ClusterLD c5[][] = (c3)(c5)(r8);\endclusterpicture} %
      & (Z=0m)$_{\mathtt{H}}$\\
      {\tikzsetnextfilename{clusterpicture0meq0m}\clusterpicture\Root[A]{}{first}{r1};\Root[A]{}{r1}{r2};\Root[A]{}{r2}{r3};\Root[A]{}{r3}{r4};\Root[A]{}{r4}{r5};\Root[A]{}{r5}{r6};\Root[A]{}{r6}{r7};\Root[A]{}{r7}{r8};\ClusterLD c1[][] = (r1)(r2); \ClusterLD c2[][] = (c1)(r3);\ClusterLD c3[][] = (c2)(r4);\ClusterLD c4[][] = (r5)(r6);\ClusterLD c5[][] = (c4)(r7);\ClusterLD c6[][] = (c3)(c5)(r8);\endclusterpicture} %
      & (0m=0m)$_{\mathtt{H}}$\\
    \end{tabular}
  \end{tabular}
\begin{tikzpicture}[scale=1.4,g3lattice]

        \node[above] at (6,9) (3) {\stbtype{\T}{3}};

        \node[above] at (4,7.5) (2n) {\stbtype{\Dn}{2n}};
        \node[above] at (8,7.5) (2e) {\stbtype{\DeU}{2e}};

        \draw[lin]
        (3) to (2n)
        (3) to (2e) ;

        \node[above] at (2,6) (1nn) {\stbtype{\Unn}{1nn}};
        \node[above] at (5,6) (1=1) {\stbtypehyp{\UeU}{1=1}};
        \node[above] at (6,6) (2m) {\stbtype{\DeZn}{2m}};
        \node[above] at (7,6) (1ne) {\stbtype{\UeUn}{1ne}};
        \node[above] at (10,6) (1ee) {\stbtype{\UeUeU}{1ee}};

        \draw[lin]
        (2n) to (1nn)
        (2n) to (1=1)
        (2n) to[bend left=5] (1ne.130)
        (2n) to[bend left=5] (2m)
        (2e) to (1ne)
        (2e) to[bend right=5] (2m)
        (2e) to (1ee) ;

        \node[above] at (0,4.5) (0nnn) {\stbtype{\Znnn}{0nnn}};
        \node[above] at (2.8,4.5) (1---0) {\stbtype{\UeeeZ}{1\text{-}\text{-}\text{-}0}};
        \node[above] at (3.5,4.5) (1=0n) {\stbtypehyp{\UeZn}{1=0n}};
        \node[above] at (4.4,4.5) (0nne) {\stbtype{\ZeUnn}{0nne}};
        \node[above] at (5.3,4.5) (1nm) {\stbtype{\ZneUn}{1nm}};
        \node[above] at (7.3,4.5) (1=0e) {\stbtypehyp{\UeZeU}{1=0e}};
        \node[above] at (8,4.5) (1me) {\stbtype{\UneZeZ}{1me}};
        \node[above] at (9,4.5) (0nee) {\stbtype{\ZeUneZ}{0nee}};
        \node[above] at (12,4.5) (0eee) {\stbtype{\UeUeUeZ}{0eee}};

        \draw[lin]
        (1nn) to (0nnn)
        (1nn) to (1---0.110)
        (1nn) to (1=0n.110)
        (1nn) to[bend left=5] (0nne.120)
        (1nn.350) to[bend left=10] (1nm)
        (1=1.230) to[bend right=10] (1=0n.85)
        (1=1.310) to[bend left=15] (1=0e)
        (1ne.210) to[bend right=10] (0nne.50)
        (1ne) to (1nm)
        (1ne) to (1=0e)
        (1ne) to[bend left=5] (1me.90)
        (1ne.340) to[bend left=5] (0nee.90)
        (2m.290) to[bend left=15] (1me.120)
        (1ee) to[bend right=10] (1me.70)
        (1ee) to (0nee) ;

        \draw[lin,shorten <=0.6em] (2m.270) to (1nm.50);
        \draw[lin,shorten >=0.6em] (1ee) to (0eee);

        \node[above] at (0.8,3) (0----0) {\stbtype{\DNA}{0\text{-}\text{-}\text{-}\text{-}0}};
        \node[above] at (1.6,3) (0---0n) {\stbtype{\UeeeUn}{0\text{-}\text{-}\text{-}0n}};
        \node[above] at (2.4,3) (0n=0n) {\stbtypehyp{\ZneZn}{0n=0n}};
        \node[above] at (3.2,3) (0nnm) {\stbtype{\UnneUn}{0nnm}};
        \node[above] at (4.5,3) (Z=1) {\stbtypehyp{\ZZeU}{Z=1}};
        \node[above] at (5.2,3) (0---0e) {\stbtype{\UeeeUeZ}{0\text{-}\text{-}\text{-}0e}};
        \node[above] at (5.9,3) (1=0m) {\stbtypehyp{\UeZeZn}{1=0m}};
        \node[above] at (6.6,3) (0n=0e) {\stbtypehyp{\ZneZeU}{0n=0e}};
        \node[above] at (7.3,3) (1mm) {\stbtype{\ZneUeZn}{1mm}};
        \node[above] at (8.2,3) (0nme) {\stbtype{\ZneZneU}{0nme}};
        \node[above] at (9.8,3) (0e=0e) {\stbtypehyp{\UeZZeU}{0e=0e}};
        \node[above] at (10.7,3) (0mee) {\stbtype{\ZneUeUeZ}{0mee}};

        \draw[lin]
        (0nnn) to (0----0.130)
        (0nnn) to[bend left=10] (0---0n.100)
        (0nnn) to[bend left=10] (0n=0n.100)
        (0nnn) to[bend left=15] (0nnm.100)
        (1---0.240) to[bend right=10] (0---0n.80)
        (1---0.298) to[bend left=10] (Z=1)
        (1---0.303) to[bend left=10] (0---0e.130)
        (1=0n.310) to[bend left=10] (0n=0e.135)
        (1=0n.300) to[bend left=10] (1=0m.130)
        (0nne.235) to[bend right=5] (0nnm)
        (0nne.320) to[bend left=10] (0nme.130)
        (1nm.220) to[bend right=10] (0nnm)
        (1nm.320) to[bend left=15] (0nme.110)
        (1=0e) to[bend right=10] (1=0m)
        (1=0e) to (0n=0e.80)
        (1=0e.305) to[bend left=10] (0e=0e.130)
        (1me) to (1mm.80)
        (1me.310) to[bend left=15] (0mee.110)
        (0nee) to[bend left=15] (0mee.90)
        (0eee) to (0mee) ;

        \draw[lin,shorten <=1em] (1=0n.250) to (0n=0n.70) ;
        \draw[lin,shorten <=1em] (1=0n.265) to (Z=1.120) ;
        \draw[lin,shorten >=-1em] (0nne.300) to[bend left=10] (0n=0e.120) ;
        \draw[lin,shorten <=0.5em] (0nne.295) to (0---0e) ;
        \draw[lin,shorten <=1.5em] (1nm.245) to[bend left=10] (1mm.100) ;
        \draw[lin,shorten <=0.2em] (1nm.270) to (1=0m.100) ;
        \draw[lin,shorten <=0.7em] (1me) to (0nme) ;
        \draw[lin,shorten <=0.7em] (0nee.270) to (0nme) ;
        \draw[lin,shorten <=0.7em] (0nee.280) to (0e=0e) ;

        \node[above] at (2.6,1.5) (CAVE) {\stbtype{\CAVE}{CAVE}};
        \node[above] at (3.4,1.5) (Z=0n) {\stbtypehyp{\ZZeUn}{Z=0n}};
        \node[above] at (4.1,1.5) (0---0m) {\stbtype{\ZeeeZeZn}{0\text{-}\text{-}\text{-}0m}};
        \node[above] at (4.8,1.5) (0n=0m) {\stbtypehyp{\ZneZeZn}{0n=0m}};
        \node[above] at (5.7,1.5) (0nmm) {\stbtype{\ZneZneZn}{0nmm}};
        \node[above] at (7.4,1.5) (Z=0e) {\stbtypehyp{\ZZeZeU}{Z=0e}};
        \node[above] at (8.2,1.5) (0m=0e) {\stbtypehyp{\UeZZeZn}{0m=0e}};
        \node[above] at (9,1.5) (0mme) {\stbtype{\ZneZneUeZ}{0mme}};

        \draw[lin]
        (0----0.300) to (CAVE)
        (0---0n.280) to (CAVE)
        (0---0n.295) to[bend left=10] (Z=0n)
        (0---0n.305) to[bend left=10] (0---0m.140)
        (0n=0n.270) to[bend left=10] (Z=0n.110)
        (0n=0n.290) to[bend left=10] (0n=0m)
        (Z=1.250) to[bend right=5] (Z=0n.90)
        (Z=1.300) to[bend left=10] (Z=0e)
        (0nnm) to (0---0m.115)
        (0nnm.310) to[bend left=10] (0n=0m.110)
        (0nnm.320) to[bend left=10] (0nmm.100)
        (0---0e.260) to (0---0m.70)
        (0---0e.280) to[bend left=10] (Z=0e.135)
        (1=0m.260) to[bend right=10] (0n=0m.80)
        (1=0m.270) to[bend left=10] (0m=0e.120)
        (0n=0e.260) to[bend right=10] (0n=0m.70)
        (0n=0e.270) to (Z=0e.120)
        (0n=0e.280) to[bend left=10] (0m=0e.100)
        (1mm.260) to[bend right=10] (0nmm.65)
        (1mm.280) to[bend left=10] (0mme)
        (0nme.250) to[bend right=10] (0nmm)
        (0nme) to (0m=0e)
        (0nme.290) to[bend left=10] (0mme)
        (0e=0e.240) to[bend right=10] (0m=0e.70)
        (0mee) to (0mme) ;

        \node[above] at (4.6,0) (BRAID) {\stbtype{\BRAID}{BRAID}};
        \node[above] at (5.3,0) (Z=Z) {\stbtypehyp{\ZZeZZ}{Z=Z}};
        \node[above] at (6,0) (Z=0m) {\stbtypehyp{\ZZeZeZn}{Z=0m}};
        \node[above] at (6.7,0) (0m=0m) {\stbtypehyp{\ZneZZeZn}{0m=0m}};
        \node[above] at (7.4,0) (0mmm) {\stbtype{\ZneZneZneZ}{0mmm}};

        \draw[lin]
        (CAVE.300) to (BRAID.140)
        (CAVE.310) to[bend left=15] (Z=Z.100)
        (Z=0n.290) to[bend left=15] (Z=Z.90)
        (Z=0n.305) to[bend left=15] (Z=0m.150)
        (0---0m.290) to[bend left=15] (Z=0m.140)
        (0n=0m.280) to[bend left=10] (Z=0m)
        (0n=0m.290) to[bend left=10] (0m=0m)
        (0nmm.280) to[bend left=10] (0m=0m.100)
        (0nmm.300) to[bend left=10] (0mmm.100)
        (Z=0e.240) to[bend right=10] (Z=0m.90)
        (0m=0e.250) to[bend right=10] (0m=0m.80)
        (0mme.250) to (0mmm) ;

      \end{tikzpicture}
\begin{tikzpicture}[scale=1.4,g3lattice]

        \node[above] at (6,9) (3) {\stbtypehyp{\T}{3}};

        \node[above] at (4,7.5) (2n) {\stbtypehyp{\Dn}{2n}};
        \node[above] at (6,7.5) (1=1) {\stbtypehyp{\UeU}{1=1}};
        \node[above] at (8,7.5) (2e) {\stbtypehyp{\DeU}{2e}};

        \draw[lin]
        (3) to (2n)
        (3) to (1=1)
        (3) to (2e) ;

        \node[above] at (2,6) (1nn) {\stbtypehyp{\Unn}{1nn}};
        \node[above] at (4,6) (1=0n) {\stbtypehyp{\UeZn}{1=0n}};
        \node[above] at (5.25,6) (2m) {\stbtypehyp{\DeZn}{2m}};
        \node[above] at (6.75,6) (1ne) {\stbtypehyp{\UeUn}{1ne}};
        \node[above] at (8,6) (1=0e) {\stbtypehyp{\UeZeU}{1=0e}};
        \node[above] at (10,6) (1ee) {\stbtypehyp{\UeUeU}{1ee}};

        \draw[lin]
        (2n) to (1nn)
        (2n) to (1=0n)
        (2n) to[bend left=10] (1ne.130)
        (2n) to[bend left=5] (2m)
        (1=1) to (1=0n)
        (1=1) to (1=0e)
        (2e) to[bend right=5] (1ne)
        (2e) to[bend right=10] (2m.50)
        (2e) to (1=0e)
        (2e) to (1ee) ;

        \node[above] at (0,4.5) (0nnn) {\stbtypehyp{\Znnn}{0nnn}};
        \node[above] at (2,4.5) (0n=0n) {\stbtypehyp{\ZneZn}{0n=0n}};
        \node[above] at (3,4.5) (Z=1) {\stbtypehyp{\ZZeU}{Z=1}};
        \node[above] at (4,4.5) (0nne) {\stbtypehyp{\ZeUnn}{0nne}};
        \node[above] at (5,4.5) (1nm) {\stbtypehyp{\ZneUn}{1nm}};
        \node[above] at (6,4.5) (1=0m) {\stbtypehyp{\UeZeZn}{1=0m}};
        \node[above] at (7,4.5) (0n=0e) {\stbtypehyp{\ZneZeU}{0n=0e}};
        \node[above] at (8.2,4.5) (1me) {\stbtypehyp{\UneZeZ}{1me}};
        \node[above] at (9.5,4.5) (0nee) {\stbtypehyp{\ZeUneZ}{0nee}};
        \node[above] at (11.5,4.5) (0e=0e) {\stbtypehyp{\UeZZeU}{0e=0e}};

        \draw[lin]
        (1nn) to (0nnn)
        (1nn) to (0n=0n)
        (1nn) to[bend left=5] (Z=1)
        (1nn) to[bend left=5] (0nne.120)
        (1nn.350) to[bend left=10] (1nm)
        (1=0n) to[bend right=10] (0n=0n)
        (1=0n) to[bend right=5] (Z=1)
        (1=0n) to[bend left=5] (1=0m)
        (1=0n) to[bend left=10] (0n=0e)
        (2m) to (1nm)
        (2m) to (1=0m)
        (2m) to[bend left=15] (1me)
        (1ne.210) to[bend right=10] (0nne.50)
        (1ne) to (1nm)
        (1ne) to (0n=0e)
        (1ne) to[bend left=5] (1me.90)
        (1ne.340) to[bend left=5] (0nee)
        (1=0e) to (1=0m)
        (1=0e) to (0n=0e)
        (1=0e) to[bend left=10] (0e=0e)
        (1ee) to[bend right=10] (1me.70)
        (1ee) to (0nee)
        (1ee) to[bend left=5] (0e=0e);

        \node[above] at (1.5,3) (0----0) {\stbtypehyp{\DNA}{0\text{-}\text{-}\text{-}\text{-}0}};
        \node[above] at (2.5,3) (Z=0n) {\stbtypehyp{\ZZeUn}{Z=0n}};
        \node[above] at (3.5,3) (0nnm) {\stbtypehyp{\UnneUn}{0nnm}};
        \node[above] at (4.5,3) (0n=0m) {\stbtypehyp{\ZneZeZn}{0n=0m}};
        \node[above] at (6,3) (Z=0e) {\stbtypehyp{\ZZeZeU}{Z=0e}};
        \node[above] at (7,3) (0nme) {\stbtypehyp{\ZneZneU}{0nme}};
        \node[above] at (8.2,3) (1mm) {\stbtypehyp{\ZneUeZn}{1mm}};
        \node[above] at (9.5,3) (0m=0e) {\stbtypehyp{\UeZZeZn}{0m=0e}};

        \draw[lin]
        (0nnn) to (0----0.130)
        (0nnn) to[bend left=10] (Z=0n.100)
        (0nnn) to[bend left=15] (0nnm.100)
        (0n=0n) to (Z=0n)
        (0n=0n) to (0n=0m)
        (Z=1) to (Z=0n)
        (Z=1) to (Z=0e)
        (0nne) to[bend right=5] (0nnm)
        (0nne) to[bend left=5] (0nme)
        (0nne) to (Z=0e)
        (1nm) to[bend right=10] (0nnm)
        (1nm) to (0nme)
        (1nm) to[bend left=10] (0n=0m)
        (1nm) to (1mm)
        (1=0m) to (0n=0m)
        (1=0m) to (0m=0e)
        (0n=0e) to (0n=0m)
        (0n=0e) to (Z=0e)
        (0n=0e) to (0m=0e)
        (1me) to (0nme)
        (1me) to (1mm)
        (1me) to (0m=0e)
        (0e=0e) to (0m=0e)
        (0nee) to (0nme);

        \node[above] at (3,1.5) (Z=Z) {\stbtypehyp{\ZZeZZ}{Z=Z}};
        \node[above] at (4.5,1.5) (Z=0m) {\stbtypehyp{\ZZeZeZn}{Z=0m}};
        \node[above] at (6,1.5) (0nmm) {\stbtypehyp{\ZneZneZn}{0nmm}};
        \node[above] at (7.5,1.5) (0m=0m) {\stbtypehyp{\ZneZZeZn}{0m=0m}};

        \draw[lin]
        (0----0) to (Z=Z)
        (Z=0n) to (Z=Z)
        (Z=0n) to (Z=0m)
        (0nnm) to (Z=0m)
        (0nnm) to (0nmm)
        (0n=0m) to (Z=0m)
        (0n=0m) to (0m=0m)
        (Z=0e) to (Z=0m)
        (0nme) to (0nmm)
        (1mm) to (0m=0m)
        (1mm) to (0nmm)
        (0m=0e) to (0m=0m);

      \end{tikzpicture}
\begin{tabular}[t]{l}
      Stable model types of genus 3 curves\\[-0.2cm]
      {\footnotesize (the genus of a component is indicated by its thickness)}
    \protect\end{tabular}

==> (inline-1) <==
\begin{tikzpicture}[xscale=0.6,yscale=0.6]
          \node[typ] at (0, 7/2) {\texttt{(3)}};
          \node[lrg] at (0,0) (1) {0};
          \node[lrg] at (1/2,1) (2) {0};
          \node[lrg] at (1,2) (3) {0};
          \node[lrg] at (3/2,3) (4) {0};
          \node[lrg] at (2,4) (5) {0};
          \node[lrg] at (1,0) (6) {0};
          \node[lrg] at (3/2,1) (7) {0};
          \node[lrg] at (2,2) (8) {0};
          \node[lrg] at (5/2,3) (9) {0};
          \node[lrg] at (2,0) (10) {0};
          \node[lrg] at (5/2,1) (11) {0};
          \node[lrg] at (3,2) (12) {0};
          \node[lrg] at (3,0) (13) {0};
          \node[lrg] at (7/2,1) (14) {0};
          \node[lrg] at (4,0) (15) {0};
          \draw[lin]
          (1) edge (6) (6) edge (10) (10) edge (13) (13) edge (15)
          (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5)
          (5) edge (9) (9) edge (12) (12) edge (14) (14) edge (15)
          ;
        \end{tikzpicture}}
    }\\[0.5cm]
    \scalebox{0.7}{\hspace*{-0.6cm}\textbf{Codimension 1}}\\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_2n}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(2n)}};
        \node[lrg,rem] at (0,0) (1) {1};
        \node[sml,rem] at (1/2,1) (2) {1/2};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {0};
        \node[lrg] at (2,4) (5) {0};
        \node[sml,rem] at (1,0) (6) {1/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {0};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (5) edge (9) (9) edge (12) (12) edge (14) (14) edge (15)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (1) edge[rem] (2) (2) edge[rem] (3)
        (3) edge (7) (7) edge (10)
        (10) edge (13) (13) edge (15)
        (3) edge (4) (4) edge (5)
        ;
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_2e}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(2e)}};
        \node[lrg] at (0,0) (1) {6};
        \node[lrg] at (1/2,1) (2) {3};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {0};
        \node[lrg] at (2,4) (5) {0};
        \node[lrg] at (1,0) (6) {4};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {0};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (5) edge (9) (9) edge (12) (12) edge (14) (14) edge (15)
        (1) edge (6) (6) edge (10) (10) edge (13)
        (1) edge (2) (2) edge (3)
        (3) edge (13)
        (13) edge (15)
        (3) edge (4) (4) edge (5)
        ;
      \end{tikzpicture}}
    \\[0.5cm]
    \scalebox{0.7}{\hspace*{-0.6cm}\textbf{Codimension 2}}\\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1nn}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1nn)}};
        \node[lrg,rem] at (0,0) (1) {1};
        \node[sml,rem] at (1/2,1) (2) {1/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml,rem] at (3/2,3) (4) {1/2};
        \node[lrg,rem] at (2,4) (5) {1};
        \node[sml,rem] at (1,0) (6) {1/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[sml,rem] at (5/2,3) (9) {1/2};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (3) edge (7) (7) edge (10)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (1) edge[rem] (2) (2) edge[rem] (3)
        (10) edge (13) (13) edge (15)
        (12) edge (14) (14) edge (15)
        (3) edge (8) (8) edge (12)
        (5) edge[rem] (9) (9) edge[rem] (12)
        ;
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1=1}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1=1)}};
        \node[lrg] at (0,0) (1) {4};
        \node[lrg] at (1/2,1) (2) {2};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {0};
        \node[lrg] at (2,4) (5) {0};
        \node[lrg] at (1,0) (6) {3};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {0};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {1};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (3) edge (11) (11) edge (15)
        (1) edge (6) (6) edge (10) (10) edge (13) (13) edge (15)
        (5) edge (9) (9) edge (12) (12) edge (14) (14) edge (15)
        (3) edge (4) (4) edge (5)
        (1) edge (2) (2) edge (3)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_2m}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(2m)}};
        \node[lrg,rem] at (0,0) (1) {7};
        \node[sml,rem] at (1/2,1) (2) {7/2};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {0};
        \node[lrg] at (2,4) (5) {0};
        \node[sml,rem] at (1,0) (6) {9/2};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {0};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (3) edge (7) (7) edge (10)
        (10) edge (13)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (3) edge (4) (4) edge (5)
        (1) edge[rem] (2) (2) edge[rem] (3)
        (5) edge (9) (9) edge (12) (12) edge (14) (14) edge (15)
        (13) edge (15)
        (3) edge (13)
        ;
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1ne}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1ne)}};
        \node[lrg] at (0,0) (1) {6};
        \node[lrg] at (1/2,1) (2) {3};
        \node[lrg] at (1,2) (3) {0};
        \node[sml,rem] at (3/2,3) (4) {1/2};
        \node[lrg,rem] at (2,4) (5) {1};
        \node[lrg] at (1,0) (6) {4};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {0};
        \node[sml,rem] at (5/2,3) (9) {1/2};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (12) edge (14) (14) edge (15)
        (3) edge (13)
        (1) edge (6) (6) edge (10) (10) edge (13)
        (1) edge (2) (2) edge (3)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (13) edge (15)
        (3) edge (8) (8) edge (12)
        (5) edge[rem] (9) (9) edge[rem] (12)
        ;
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1ee}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1ee)}};
        \node[lrg] at (0,0) (1) {6};
        \node[lrg] at (1/2,1) (2) {3};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {3};
        \node[lrg] at (2,4) (5) {6};
        \node[lrg] at (1,0) (6) {4};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {1};
        \node[lrg] at (5/2,3) (9) {4};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {2};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (3) edge (13)
        (1) edge (6) (6) edge (10) (10) edge (13)
        (3) edge (4) (4) edge (5)
        (1) edge (2) (2) edge (3)
        (13) edge (15)
        (14) edge (15)
        (3) edge (14)
        (5) edge (9) (9) edge (12) (12) edge (14)
        ;
      \end{tikzpicture}}
  \end{subfigure}
  \quad
  \begin{subfigure}{0.17\linewidth}
    \scalebox{0.7}{\hspace*{-0.6cm}\textbf{Codimension 3}}\\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0nnn}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0nnn)}};
        \node[lrg,rem] at (0,0) (1) {1};
        \node[sml,rem] at (1/2,1) (2) {1/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml,rem] at (3/2,3) (4) {1/2};
        \node[lrg,rem] at (2,4) (5) {1};
        \node[sml,rem] at (1,0) (6) {1/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[sml,rem] at (5/2,3) (9) {1/2};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[sml,rem] at (3,0) (13) {1/2};
        \node[sml,rem] at (7/2,1) (14) {1/2};
        \node[lrg,rem] at (4,0) (15) {1};
        \draw[lin]
        (3) edge (7) (7) edge (10)
        (10) edge (11) (11) edge (12)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (1) edge[rem] (2) (2) edge[rem] (3)
        (10) edge[rem] (13) (13) edge[rem] (15)
        (12) edge[rem] (14) (14) edge[rem] (15)
        (3) edge (8) (8) edge (12)
        (5) edge[rem] (9) (9) edge[rem] (12)
        ;
        \draw [-] (11) ++(63:1.2em) arc (63:63:1.2em);
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1---0}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1\text{-}\text{-}\text{-}0)}};
        \node[lrg] at (0,0) (1) {1};
        \node[lrg] at (1/2,1) (2) {1};
        \node[lrg] at (1,2) (3) {1};
        \node[lrg] at (3/2,3) (4) {1};
        \node[lrg] at (2,4) (5) {1};
        \node[lrg] at (1,0) (6) {0};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {0};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (6) edge (10) (10) edge (13) (13) edge (15)
        (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5)
        (9) edge (12) (12) edge (14) (14) edge (15)
        (5) edge (9)
        (6) edge (7) (7) edge (8) (8) edge (9)
        (1) edge (6)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1=0n}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1=0n)}};
        \node[lrg,rem] at (0,0) (1) {1};
        \node[sml,rem] at (1/2,1) (2) {1/2};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {2};
        \node[lrg] at (2,4) (5) {4};
        \node[sml,rem] at (1,0) (6) {1/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {1};
        \node[lrg] at (5/2,3) (9) {3};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {2};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {1};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (5) edge (9) (9) edge (12) (12) edge (14) (14) edge (15)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (3) edge (11) (11) edge (15)
        (1) edge[rem] (2) (2) edge[rem] (3)
        (3) edge (7) (7) edge (10)
        (10) edge (13) (13) edge (15)
        (3) edge (4) (4) edge (5)
        ;
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0nne}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \fill[red!5] (3,0)--(4,0)--(3,2)--(1,2)--cycle;
        \node[typ] at (0, 7/2) {\texttt{(0nne)}};
        \node[lrg] at (0,0) (1) {6};
        \node[lrg] at (1/2,1) (2) {3};
        \node[lrg] at (1,2) (3) {0};
        \node[sml,rem] at (3/2,3) (4) {1/2};
        \node[lrg,rem] at (2,4) (5) {1};
        \node[lrg] at (1,0) (6) {4};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {0};
        \node[sml,rem] at (5/2,3) (9) {1/2};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg,red!70!black] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (12) edge (14) (14) edge (15)
        (3) edge (13)
        (1) edge (6) (6) edge (10) (10) edge (13)
        (1) edge (2) (2) edge (3)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (13) edge (15)
        (3) edge (8) (8) edge (12)
        (5) edge[rem] (9) (9) edge[rem] (12)
        ;
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1nm}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1nm)}};
        \node[lrg,rem] at (0,0) (1) {7};
        \node[sml,rem] at (1/2,1) (2) {7/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml,rem] at (3/2,3) (4) {1/2};
        \node[lrg,rem] at (2,4) (5) {1};
        \node[sml,rem] at (1,0) (6) {9/2};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {0};
        \node[sml,rem] at (5/2,3) (9) {1/2};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (3) edge (7) (7) edge (10)
        (5) edge[rem] (9) (9) edge[rem] (12)
        (3) edge (13)
        (1) edge[rem] (2) (2) edge[rem] (3)
        (3) edge (8) (8) edge (12)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (12) edge (14) (14) edge (15)
        (13) edge (15)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (10) edge (13)
        ;
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1=0e}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1=0e)}};
        \node[lrg] at (0,0) (1) {1};
        \node[sml] at (1/2,1) (2) {1/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml] at (3/2,3) (4) {3/2};
        \node[lrg] at (2,4) (5) {3};
        \node[sml] at (1,0) (6) {3/4};
        \node[sml] at (3/2,1) (7) {1/4};
        \node[sml] at (2,2) (8) {1/2};
        \node[lrg] at (5/2,3) (9) {2};
        \node[sml] at (2,0) (10) {1/2};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {1};
        \node[sml] at (3,0) (13) {1/4};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (1) edge (6) (6) edge (10) (10) edge (13) (13) edge (15)
        (3) edge (11) (11) edge (15)
        (1) edge (2) (2) edge (3)
        (3) edge (14)
        (14) edge (15)
        (5) edge (9) (9) edge (12) (12) edge (14)
        (3) edge (4) (4) edge (5)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1me}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1me)}};
        \node[lrg,rem] at (0,0) (1) {5};
        \node[lrg] at (1/2,1) (2) {0};
        \node[lrg] at (1,2) (3) {2};
        \node[lrg,rem] at (3/2,3) (4) {7};
        \node[lrg,rem] at (2,4) (5) {12};
        \node[lrg] at (1,0) (6) {0};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {1};
        \node[lrg,rem] at (5/2,3) (9) {6};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {1};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {4};
        \node[lrg] at (7/2,1) (14) {3};
        \node[lrg] at (4,0) (15) {6};
        \draw[lin]
        (2) edge (12)
        (6) edge (12)
        (1) edge[rem] (2)
        (2) edge (6)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (2) edge (3)
        (6) edge (10) (10) edge (13) (13) edge (15)
        (12) edge (14) (14) edge (15)
        (3) edge (8) (8) edge (12)
        (1) edge[rem] (6)
        (5) edge[rem] (9) (9) edge[rem] (12)
        ;
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0nee}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \fill[red!5] (3,0)--(4,0)--(7/2,1)--(1,2)--cycle;
        \node[typ] at (0, 7/2) {\texttt{(0nee)}};
        \node[lrg] at (0,0) (1) {6};
        \node[lrg] at (1/2,1) (2) {3};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {3};
        \node[lrg] at (2,4) (5) {6};
        \node[lrg] at (1,0) (6) {4};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {1};
        \node[lrg] at (5/2,3) (9) {4};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg,red!70!black] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {2};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (3) edge (13)
        (1) edge (6) (6) edge (10) (10) edge (13)
        (3) edge (4) (4) edge (5)
        (1) edge (2) (2) edge (3)
        (13) edge (15)
        (14) edge (15)
        (3) edge (14)
        (5) edge (9) (9) edge (12) (12) edge (14)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0eee}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0eee)}};
        \node[lrg] at (0,0) (1) {3};
        \node[sml] at (1/2,1) (2) {3/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml] at (3/2,3) (4) {3/2};
        \node[lrg] at (2,4) (5) {3};
        \node[sml] at (1,0) (6) {3/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[sml] at (5/2,3) (9) {3/2};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[sml] at (3,0) (13) {3/2};
        \node[sml] at (7/2,1) (14) {3/2};
        \node[lrg] at (4,0) (15) {3};
        \draw[lin]
        (3) edge[red,(-] node[lname] {a} (7) (7) edge[red,-)] (10)
        (10) edge[red,(-] node[lname] {b} (11) (11) edge[red,-)] (12)
        (1) edge (6) (6) edge (10)
        (3) edge (4) (4) edge (5)
        (1) edge (2) (2) edge (3)
        (10) edge (13) (13) edge (15)
        (12) edge (14) (14) edge (15)
        (3) edge[red,(-] node[lname] {c} (8) (8) edge[red,-)] (12)
        (5) edge (9) (9) edge (12)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
  \end{subfigure}
  \quad
  \begin{subfigure}{0.17\linewidth}
    \scalebox{0.7}{\hspace*{-0.6cm}\textbf{Codimension 4}}\\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0----0}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \fill[red!5] (0,0)--(4,0)--(2,4)--cycle;
        \node[typ] at (0, 7/2) {\texttt{(0\text{-}\text{-}\text{-}\text{-}0)}};
        \node[lrg] at (0,0) (1) {0};
        \node[lrg] at (1/2,1) (2) {0};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {0};
        \node[lrg] at (2,4) (5) {0};
        \node[lrg] at (1,0) (6) {0};
        \node[lrg,red!70!black] at (3/2,1) (7) {0};
        \node[lrg,red!70!black] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {0};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg,red!70!black] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (1) edge (6) (6) edge (10) (10) edge (13) (13) edge (15)
        (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5)
        (5) edge (9) (9) edge (12) (12) edge (14) (14) edge (15)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0---0n}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0\text{-}\text{-}\text{-}0n)}};
        \node[lrg] at (0,0) (1) {1};
        \node[lrg] at (1/2,1) (2) {1};
        \node[lrg] at (1,2) (3) {1};
        \node[lrg] at (3/2,3) (4) {1};
        \node[lrg] at (2,4) (5) {1};
        \node[sml,rem] at (1,0) (6) {1/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[sml,rem] at (5/2,3) (9) {1/2};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[sml,rem] at (3,0) (13) {1/2};
        \node[sml,rem] at (7/2,1) (14) {1/2};
        \node[lrg,rem] at (4,0) (15) {1};
        \draw[lin]
        (5) edge (8)
        (7) edge (10)
        (5) edge[rem] (9) (9) edge[rem] (12)
        (10) edge (11) (11) edge (12)
        (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5)
        (7) edge (8)
        (10) edge[rem] (13) (13) edge[rem] (15)
        (12) edge[rem] (14) (14) edge[rem] (15)
        (1) edge (7)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (8) edge (12)
        ;
        \draw [-] (11) ++(63:1.2em) arc (63:63:1.2em);
        \draw [-] (8) ++(0:1.2em) arc (0:90:1.2em);
        \draw [-] (7) ++(214:1.2em) arc (214:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0n=0n}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0n=0n)}};
        \node[lrg,rem] at (0,0) (1) {1};
        \node[sml,rem] at (1/2,1) (2) {1/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml] at (3/2,3) (4) {5/2};
        \node[lrg] at (2,4) (5) {5};
        \node[sml,rem] at (1,0) (6) {1/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[sml] at (2,2) (8) {1/2};
        \node[lrg] at (5/2,3) (9) {3};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {1};
        \node[lrg] at (3,0) (13) {0};
        \node[sml] at (7/2,1) (14) {1/2};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (3) edge (7) (7) edge (10)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (3) edge (4) (4) edge (5)
        (1) edge[rem] (2) (2) edge[rem] (3)
        (10) edge (13) (13) edge (15)
        (12) edge (14) (14) edge (15)
        (3) edge (8) (8) edge (12)
        (3) edge (11) (11) edge (15)
        (5) edge (9) (9) edge (12)
        ;
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0nnm}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0nnm)}};
        \fill[red!5] (3,0)--(4,0)--(3,2)--(1,2)--cycle;
        \node[lrg,rem] at (0,0) (1) {7};
        \node[sml,rem] at (1/2,1) (2) {7/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml,rem] at (3/2,3) (4) {1/2};
        \node[lrg,rem] at (2,4) (5) {1};
        \node[sml,rem] at (1,0) (6) {9/2};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {0};
        \node[sml,rem] at (5/2,3) (9) {1/2};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg,red!70!black] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (3) edge (7) (7) edge (10)
        (5) edge[rem] (9) (9) edge[rem] (12)
        (3) edge (13)
        (1) edge[rem] (2) (2) edge[rem] (3)
        (3) edge (8) (8) edge (12)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (12) edge (14) (14) edge (15)
        (13) edge (15)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (10) edge (13)
        ;
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_Z=1}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(Z=1)}};
        \node[lrg] at (0,0) (1) {4};
        \node[lrg] at (1/2,1) (2) {4};
        \node[lrg] at (1,2) (3) {4};
        \node[lrg] at (3/2,3) (4) {4};
        \node[lrg] at (2,4) (5) {4};
        \node[lrg,rem] at (1,0) (6) {4};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {0};
        \node[lrg,rem] at (2,0) (10) {4};
        \node[lrg] at (5/2,1) (11) {1};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg,rem] at (3,0) (13) {4};
        \node[lrg] at (7/2,1) (14) {2};
        \node[lrg] at (4,0) (15) {4};
        \draw[lin]
        (1) edge (7)
        (5) edge (9)
        (9) edge (12)
        (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5)
        (7) edge (8) (8) edge (9)
        (7) edge (15)
        (12) edge (14) (14) edge (15)
        (1) edge[rem] (6) (6) edge[rem] (10) (10) edge[rem] (13) (13) edge[rem] (15)
        (7) edge (12)
        ;
        \draw [-] (7) ++(214:1.2em) arc (214:338:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0---0e}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0\text{-}\text{-}\text{-}0e)}};
        \node[lrg] at (0,0) (1) {1};
        \node[sml] at (1/2,1) (2) {1/2};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {0};
        \node[lrg,rem] at (2,4) (5) {3};
        \node[sml] at (1,0) (6) {2/3};
        \node[sml] at (3/2,1) (7) {1/6};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg,rem] at (5/2,3) (9) {2};
        \node[sml] at (2,0) (10) {1/3};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {1};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {1};
        \node[lrg,rem] at (4,0) (15) {2};
        \draw[lin]
        (4) edge (12)
        (3) edge (4)
        (13) edge (14)
        (4) edge (8) (8) edge (11) (11) edge (13)
        (5) edge[rem] (9) (9) edge[rem] (12)
        (4) edge[rem] (5)
        (1) edge (2) (2) edge (3)
        (13) edge[rem] (15)
        (14) edge[rem] (15)
        (3) edge (13)
        (1) edge (6) (6) edge (10) (10) edge (13)
        (12) edge (14)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1=0m}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1=0m)}};
        \node[lrg] at (0,0) (1) {4};
        \node[lrg] at (1/2,1) (2) {2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml] at (3/2,3) (4) {1/2};
        \node[lrg] at (2,4) (5) {1};
        \node[sml] at (1,0) (6) {5/2};
        \node[sml] at (3/2,1) (7) {1/2};
        \node[sml] at (2,2) (8) {1/4};
        \node[sml] at (5/2,3) (9) {3/4};
        \node[lrg] at (2,0) (10) {1};
        \node[lrg] at (5/2,1) (11) {0};
        \node[sml] at (3,2) (12) {1/2};
        \node[lrg] at (3,0) (13) {0};
        \node[sml] at (7/2,1) (14) {1/4};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (3) edge (7) (7) edge (10)
        (10) edge (13)
        (1) edge (6) (6) edge (10)
        (3) edge (4) (4) edge (5)
        (1) edge (2) (2) edge (3)
        (5) edge (9) (9) edge (12) (12) edge (14) (14) edge (15)
        (13) edge (15)
        (3) edge (13)
        (3) edge (11) (11) edge (15)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0n=0e}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0n=0e)}};
        \node[lrg] at (0,0) (1) {1};
        \node[sml] at (1/2,1) (2) {1/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml] at (3/2,3) (4) {5/2};
        \node[lrg] at (2,4) (5) {5};
        \node[sml] at (1,0) (6) {2/3};
        \node[sml] at (3/2,1) (7) {1/6};
        \node[sml] at (2,2) (8) {1/2};
        \node[lrg] at (5/2,3) (9) {3};
        \node[sml] at (2,0) (10) {1/3};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {1};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {1};
        \node[lrg] at (4,0) (15) {1};
        \draw[lin]
        (3) edge (11)
        (5) edge (9) (9) edge (12)
        (3) edge (13)
        (1) edge (2) (2) edge (3)
        (3) edge (8) (8) edge (12)
        (3) edge (4) (4) edge (5)
        (11) edge (12)
        (12) edge (14) (14) edge (15)
        (13) edge (15)
        (1) edge (6) (6) edge (10) (10) edge (13)
        (11) edge (13)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_1mm}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(1mm)}};
        \node[lrg,rem] at (0,0) (1) {12};
        \node[lrg] at (1/2,1) (2) {6};
        \node[lrg] at (1,2) (3) {6};
        \node[lrg,rem] at (3/2,3) (4) {9};
        \node[lrg,rem] at (2,4) (5) {12};
        \node[lrg] at (1,0) (6) {6};
        \node[lrg] at (3/2,1) (7) {4};
        \node[lrg] at (2,2) (8) {3};
        \node[lrg,rem] at (5/2,3) (9) {6};
        \node[lrg] at (2,0) (10) {6};
        \node[lrg] at (5/2,1) (11) {3};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg,rem] at (3,0) (13) {9};
        \node[lrg,rem] at (7/2,1) (14) {6};
        \node[lrg,rem] at (4,0) (15) {12};
        \draw[lin]
        (6) edge (10)
        (12) edge[rem] (14) (14) edge[rem] (15)
        (2) edge (3)
        (10) edge[rem] (13) (13) edge[rem] (15)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (6) edge (12)
        (5) edge[rem] (9) (9) edge[rem] (12)
        (2) edge (6)
        (2) edge (12)
        (10) edge (11) (11) edge (12)
        (1) edge[rem] (2)
        (3) edge (8) (8) edge (12)
        (1) edge[rem] (6)
        ;
        \draw [-] (11) ++(63:1.2em) arc (63:63:1.2em);
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
  \end{subfigure}
  \quad
  \begin{subfigure}{0.17\linewidth}
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0nme}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \fill[red!5] (1,0)--(3,2)--(1/2,1)--cycle;
        \node[typ] at (0, 7/2) {\texttt{(0nme)}};
        \node[lrg,rem] at (0,0) (1) {4};
        \node[lrg] at (1/2,1) (2) {0};
        \node[lrg] at (1,2) (3) {2};
        \node[lrg,rem] at (3/2,3) (4) {7};
        \node[lrg,rem] at (2,4) (5) {12};
        \node[lrg] at (1,0) (6) {0};
        \node[lrg,red!70!black] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {1};
        \node[lrg,rem] at (5/2,3) (9) {6};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {1};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {4};
        \node[lrg] at (7/2,1) (14) {3};
        \node[lrg] at (4,0) (15) {6};
        \draw[lin]
        (2) edge (12)
        (6) edge (12)
        (1) edge[rem] (2)
        (2) edge (6)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (2) edge (3)
        (6) edge (10) (10) edge (13) (13) edge (15)
        (12) edge (14) (14) edge (15)
        (3) edge (8) (8) edge (12)
        (1) edge[rem] (6)
        (5) edge[rem] (9) (9) edge[rem] (12)
        ;
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0e=0e}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0e=0e)}};
        \node[lrg,rem] at (0,0) (1) {9};
        \node[lrg] at (1/2,1) (2) {3};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {7};
        \node[lrg] at (2,4) (5) {14};
        \node[lrg,rem] at (1,0) (6) {6};
        \node[sml] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {3};
        \node[lrg] at (5/2,3) (9) {10};
        \node[lrg,rem] at (2,0) (10) {3};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {6};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {2};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (3) edge (13)
        (1) edge[rem] (2)
        (2) edge (13)
        (3) edge (4) (4) edge (5)
        (2) edge (3)
        (13) edge (15)
        (14) edge (15)
        (3) edge (14)
        (3) edge (11) (11) edge (15)
        (1) edge[rem] (6) (6) edge[rem] (10) (10) edge[rem] (13)
        (5) edge (9) (9) edge (12) (12) edge (14)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0mee}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0mee)}};
        \node[lrg] at (0,0) (1) {3};
        \node[sml] at (1/2,1) (2) {3/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml] at (3/2,3) (4) {3/2};
        \node[lrg] at (2,4) (5) {3};
        \node[sml] at (1,0) (6) {3/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[sml] at (5/2,3) (9) {3/2};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[sml] at (3,0) (13) {3/2};
        \node[sml] at (7/2,1) (14) {3/2};
        \node[lrg] at (4,0) (15) {3};
        \draw[lin]
        (3) edge[red,(-] node[lname] {a} (7) (7) edge[red,-)] (10)
        (10) edge[red,(-] node[lname] {b} (11) (11) edge[red,-)] (12)
        (1) edge (6) (6) edge (10)
        (3) edge (4) (4) edge (5)
        (1) edge (2) (2) edge (3)
        (10) edge (13) (13) edge (15)
        (12) edge (14) (14) edge (15)
        (3) edge[red,(-] node[lname] {c} (8) (8) edge[red,-)] (12)
        (5) edge (9) (9) edge (12)
        ;
      \end{tikzpicture}}
    \\[0.5cm]
    \scalebox{0.7}{\hspace*{-0.6cm}\textbf{Codimension 5}}\\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_CAVE}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(CAVE)}};
        \node[lrg] at (0,0) (1) {1};
        \node[lrg] at (1/2,1) (2) {1};
        \node[lrg] at (1,2) (3) {1};
        \node[lrg] at (3/2,3) (4) {1};
        \node[lrg] at (2,4) (5) {1};
        \node[lrg] at (1,0) (6) {1};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[sml,rem] at (5/2,3) (9) {1/2};
        \node[lrg] at (2,0) (10) {1};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg] at (3,0) (13) {1};
        \node[sml,rem] at (7/2,1) (14) {1/2};
        \node[lrg] at (4,0) (15) {1};
        \draw[lin]
        (5) edge (8)
        (7) edge (11)
        (5) edge[rem] (9) (9) edge[rem] (12)
        (11) edge (12)
        (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5)
        (7) edge (8)
        (11) edge (15)
        (12) edge[rem] (14) (14) edge[rem] (15)
        (1) edge (7)
        (8) edge (12)
        (1) edge (6) (6) edge (10) (10) edge (13) (13) edge (15)
        ;
        \draw [-] (11) ++(63:1.2em) arc (63:-34:1.2em);
        \draw [-] (8) ++(0:1.2em) arc (0:90:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_Z=0n}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(Z=0n)}};
        \node[lrg,rem] at (0,0) (1) {1};
        \node[sml,rem] at (1/2,1) (2) {1/2};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {2};
        \node[lrg] at (2,4) (5) {4};
        \node[sml,rem] at (1,0) (6) {1/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {2};
        \node[lrg] at (2,0) (10) {0};
        \node[sml] at (5/2,1) (11) {1/2};
        \node[lrg] at (3,2) (12) {2};
        \node[lrg] at (3,0) (13) {1};
        \node[sml] at (7/2,1) (14) {5/2};
        \node[lrg] at (4,0) (15) {3};
        \draw[lin]
        (8) edge (10)
        (9) edge[rem] (12)
        (8) edge (11) (11) edge (13)
        (8) edge (12)
        (3) edge (7) (7) edge (10)
        (8) edge (9)
        (3) edge (4) (4) edge (5)
        (12) edge (14) (14) edge (15)
        (3) edge (8)
        (13) edge (15)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (5) edge (9)
        (10) edge (13)
        (1) edge[rem] (2) (2) edge[rem] (3)
        ;
        \draw [-] (8) ++(0:1.2em) arc (0:63:1.2em);
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_Z=0e}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(Z=0e)}};
        \node[lrg] at (0,0) (1) {6};
        \node[lrg] at (1/2,1) (2) {3};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {1};
        \node[lrg,rem] at (2,4) (5) {3};
        \node[lrg] at (1,0) (6) {4};
        \node[lrg] at (3/2,1) (7) {1};
        \node[sml] at (2,2) (8) {1/2};
        \node[lrg] at (5/2,3) (9) {2};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {2};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {2};
        \node[lrg,rem] at (4,0) (15) {3};
        \draw[lin]
        (4) edge[rem] (5)
        (13) edge (14)
        (3) edge (11)
        (9) edge (11)
        (1) edge (6) (6) edge (10) (10) edge (13)
        (5) edge[rem] (9)
        (11) edge (13)
        (3) edge (4)
        (13) edge[rem] (15)
        (14) edge[rem] (15)
        (9) edge (12) (12) edge (14)
        (4) edge (8) (8) edge (11)
        (4) edge (9)
        (3) edge (13)
        (1) edge (2) (2) edge (3)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0---0m}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0\text{-}\text{-}\text{-}0m)}};
        \node[lrg,rem] at (0,0) (1) {12};
        \node[lrg] at (1/2,1) (2) {6};
        \node[lrg] at (1,2) (3) {6};
        \node[sml,rem] at (3/2,3) (4) {15};
        \node[lrg,rem] at (2,4) (5) {24};
        \node[lrg] at (1,0) (6) {6};
        \node[sml] at (3/2,1) (7) {4};
        \node[lrg] at (2,2) (8) {6};
        \node[sml,rem] at (5/2,3) (9) {15};
        \node[sml] at (2,0) (10) {4};
        \node[sml] at (5/2,1) (11) {2};
        \node[lrg] at (3,2) (12) {6};
        \node[sml] at (3,0) (13) {2};
        \node[lrg] at (7/2,1) (14) {0};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (5) edge[rem] (9) (9) edge[rem] (12)
        (3) edge (14)
        (12) edge (14)
        (2) edge (3)
        (3) edge (8) (8) edge (12)
        (1) edge[rem] (6)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (1) edge[rem] (2)
        (6) edge (10) (10) edge (13) (13) edge (15)
        (14) edge (15)
        (2) edge (6)
        (2) edge (7) (7) edge (11) (11) edge (14)
        ;
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0n=0m}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0n=0m)}};
        \node[lrg] at (0,0) (1) {3};
        \node[lrg] at (1/2,1) (2) {2};
        \node[lrg] at (1,2) (3) {1};
        \node[sml] at (3/2,3) (4) {1/2};
        \node[lrg] at (2,4) (5) {0};
        \node[sml] at (1,0) (6) {3/2};
        \node[sml] at (3/2,1) (7) {1/2};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {0};
        \node[lrg] at (2,0) (10) {0};
        \node[sml] at (5/2,1) (11) {1/2};
        \node[lrg] at (3,2) (12) {1};
        \node[lrg] at (3,0) (13) {2};
        \node[sml] at (7/2,1) (14) {5/2};
        \node[lrg] at (4,0) (15) {4};
        \draw[lin]
        (5) edge (8) (8) edge (10)
        (1) edge (2) (2) edge (3)
        (10) edge (11) (11) edge (12)
        (3) edge (7) (7) edge (10)
        (5) edge (9)
        (3) edge (4) (4) edge (5)
        (9) edge (10)
        (10) edge (13) (13) edge (15)
        (12) edge (14) (14) edge (15)
        (1) edge (6) (6) edge (10)
        (9) edge (12)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
  \end{subfigure}
  \quad
  \begin{subfigure}{0.17\linewidth}
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0nmm}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \fill[red!5] (1,0)--(3,2)--(1/2,1)--cycle;
        \node[typ] at (0, 7/2) {\texttt{(0nmm)}};
        \node[lrg,rem] at (0,0) (1) {12};
        \node[lrg] at (1/2,1) (2) {6};
        \node[lrg] at (1,2) (3) {6};
        \node[lrg,rem] at (3/2,3) (4) {9};
        \node[lrg,rem] at (2,4) (5) {12};
        \node[lrg] at (1,0) (6) {6};
        \node[lrg,red!70!black] at (3/2,1) (7) {4};
        \node[lrg] at (2,2) (8) {3};
        \node[lrg,rem] at (5/2,3) (9) {6};
        \node[lrg] at (2,0) (10) {6};
        \node[lrg] at (5/2,1) (11) {3};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg,rem] at (3,0) (13) {9};
        \node[lrg,rem] at (7/2,1) (14) {6};
        \node[lrg,rem] at (4,0) (15) {12};
        \draw[lin]
        (6) edge (10)
        (12) edge[rem] (14) (14) edge[rem] (15)
        (2) edge (3)
        (10) edge[rem] (13) (13) edge[rem] (15)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (6) edge (12)
        (5) edge[rem] (9) (9) edge[rem] (12)
        (2) edge (6)
        (2) edge (12)
        (10) edge (11) (11) edge (12)
        (1) edge[rem] (2)
        (3) edge (8) (8) edge (12)
        (1) edge[rem] (6)
        ;
        \draw [-] (11) ++(63:1.2em) arc (63:63:1.2em);
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0m=0e}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0m=0e)}};
        \node[lrg] at (0,0) (1) {6};
        \node[lrg] at (1/2,1) (2) {3};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg,rem] at (3/2,3) (4) {15};
        \node[lrg,rem] at (2,4) (5) {30};
        \node[lrg] at (1,0) (6) {4};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {7};
        \node[lrg,rem] at (5/2,3) (9) {22};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {2};
        \node[lrg] at (3,2) (12) {14};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {7};
        \node[lrg] at (4,0) (15) {4};
        \draw[lin]
        (3) edge (8) (8) edge (12)
        (3) edge (14)
        (1) edge (2) (2) edge (3)
        (3) edge (13)
        (5) edge[rem] (9) (9) edge[rem] (12)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (13) edge (15)
        (14) edge (15)
        (3) edge (11) (11) edge (15)
        (1) edge (6) (6) edge (10) (10) edge (13)
        (12) edge (14)
        ;
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0mme}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0mme)}};
        \node[lrg] at (0,0) (1) {3};
        \node[sml] at (1/2,1) (2) {3/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml] at (3/2,3) (4) {3/2};
        \node[lrg] at (2,4) (5) {3};
        \node[sml] at (1,0) (6) {3/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[sml] at (5/2,3) (9) {3/2};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[sml] at (3,0) (13) {3/2};
        \node[sml] at (7/2,1) (14) {3/2};
        \node[lrg] at (4,0) (15) {3};
        \draw[lin]
        (3) edge[red,(-] node[lname] {a} (7) (7) edge[red,-)] (10)
        (10) edge[red,(-] node[lname] {b} (11) (11) edge[red,-)] (12)
        (1) edge (6) (6) edge (10)
        (3) edge (4) (4) edge (5)
        (1) edge (2) (2) edge (3)
        (10) edge (13) (13) edge (15)
        (12) edge (14) (14) edge (15)
        (3) edge[red,(-] node[lname] {c} (8) (8) edge[red,-)] (12)
        (5) edge (9) (9) edge (12)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{\hspace*{-0.6cm}\textbf{Codimension 6}}\\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_BRAID}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(BRAID)}};
        \node[lrg] at (0,0) (1) {1};
        \node[lrg] at (1/2,1) (2) {1};
        \node[lrg] at (1,2) (3) {1};
        \node[lrg] at (3/2,3) (4) {1};
        \node[lrg] at (2,4) (5) {1};
        \node[lrg] at (1,0) (6) {1};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {1};
        \node[lrg] at (2,0) (10) {1};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {1};
        \node[lrg] at (3,0) (13) {1};
        \node[lrg] at (7/2,1) (14) {1};
        \node[lrg] at (4,0) (15) {1};
        \draw[lin]
        (1) edge (7)
        (5) edge (8)
        (8) edge (11)
        (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5)
        (7) edge (8)
        (11) edge (15)
        (5) edge (9) (9) edge (12) (12) edge (14) (14) edge (15)
        (1) edge (6) (6) edge (10) (10) edge (13) (13) edge (15)
        (7) edge (11)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_Z=Z}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(Z=Z)}};
        \node[lrg] at (0,0) (1) {1};
        \node[lrg] at (1/2,1) (2) {1};
        \node[lrg] at (1,2) (3) {1};
        \node[lrg] at (3/2,3) (4) {1};
        \node[lrg] at (2,4) (5) {1};
        \node[lrg,rem] at (1,0) (6) {2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[lrg] at (5/2,3) (9) {0};
        \node[lrg,rem] at (2,0) (10) {3};
        \node[sml] at (5/2,1) (11) {1/2};
        \node[lrg] at (3,2) (12) {0};
        \node[lrg,rem] at (3,0) (13) {4};
        \node[lrg] at (7/2,1) (14) {1};
        \node[lrg,rem] at (4,0) (15) {5};
        \draw[lin]
        (5) edge (9)
        (7) edge (12)
        (12) edge (14)
        (1) edge (2) (2) edge (3) (3) edge (4) (4) edge (5)
        (7) edge (8) (8) edge (9)
        (9) edge (12)
        (14) edge[rem] (15)
        (7) edge (11) (11) edge (14)
        (1) edge (7)
        (1) edge (14)
        (1) edge[rem] (6) (6) edge[rem] (10) (10) edge[rem] (13) (13) edge[rem] (15)
        ;
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_Z=0m}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(Z=0m)}};
        \node[lrg,rem] at (0,0) (1) {8};
        \node[lrg,rem] at (1/2,1) (2) {4};
        \node[lrg] at (1,2) (3) {0};
        \node[lrg] at (3/2,3) (4) {2};
        \node[lrg,rem] at (2,4) (5) {6};
        \node[lrg,rem] at (1,0) (6) {7};
        \node[lrg] at (3/2,1) (7) {3};
        \node[lrg] at (2,2) (8) {3};
        \node[lrg] at (5/2,3) (9) {6};
        \node[lrg] at (2,0) (10) {6};
        \node[lrg] at (5/2,1) (11) {4};
        \node[lrg] at (3,2) (12) {7};
        \node[lrg] at (3,0) (13) {6};
        \node[lrg] at (7/2,1) (14) {8};
        \node[lrg] at (4,0) (15) {10};
        \draw[lin]
        (10) edge (13)
        (5) edge[rem] (9)
        (9) edge (12) (12) edge (14)
        (4) edge (8) (8) edge (11)
        (3) edge (13)
        (4) edge[rem] (5)
        (11) edge (13)
        (13) edge (15)
        (4) edge (9)
        (3) edge (7) (7) edge (10)
        (14) edge (15)
        (3) edge (11)
        (1) edge[rem] (2) (2) edge[rem] (3)
        (11) edge (14)
        (3) edge (4)
        (1) edge[rem] (6) (6) edge[rem] (10)
        ;
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0m=0m}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0m=0m)}};
        \node[lrg,rem] at (0,0) (1) {8};
        \node[lrg,rem] at (1/2,1) (2) {4};
        \node[lrg] at (1,2) (3) {0};
        \node[sml,rem] at (3/2,3) (4) {6};
        \node[lrg,rem] at (2,4) (5) {12};
        \node[lrg,rem] at (1,0) (6) {5};
        \node[lrg] at (3/2,1) (7) {1};
        \node[lrg] at (2,2) (8) {2};
        \node[sml,rem] at (5/2,3) (9) {8};
        \node[lrg] at (2,0) (10) {2};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {4};
        \node[lrg] at (3,0) (13) {0};
        \node[lrg] at (7/2,1) (14) {1};
        \node[lrg] at (4,0) (15) {0};
        \draw[lin]
        (5) edge[rem] (9) (9) edge[rem] (12)
        (10) edge (13)
        (1) edge[rem] (6) (6) edge[rem] (10)
        (3) edge[rem] (4) (4) edge[rem] (5)
        (1) edge[rem] (2) (2) edge[rem] (3)
        (13) edge (15)
        (14) edge (15)
        (3) edge (8) (8) edge (12)
        (3) edge (7) (7) edge (10)
        (3) edge (14)
        (3) edge (13)
        (12) edge (14)
        (3) edge (11) (11) edge (15)
        ;
        \draw [-] (7) ++(117:1.2em) arc (117:297:1.2em);
        \draw [-] (8) ++(0:1.2em) arc (0:0:1.2em);
      \end{tikzpicture}}
    \\[0.2cm]
    \scalebox{0.7}{
\tikzsetnextfilename{stbtyp_0mmm}
      \begin{tikzpicture}[xscale=0.6,yscale=0.6]
        \node[typ] at (0, 7/2) {\texttt{(0mmm)}};
        \node[lrg] at (0,0) (1) {3};
        \node[sml] at (1/2,1) (2) {3/2};
        \node[lrg] at (1,2) (3) {0};
        \node[sml] at (3/2,3) (4) {3/2};
        \node[lrg] at (2,4) (5) {3};
        \node[sml] at (1,0) (6) {3/2};
        \node[lrg] at (3/2,1) (7) {0};
        \node[lrg] at (2,2) (8) {0};
        \node[sml] at (5/2,3) (9) {3/2};
        \node[lrg] at (2,0) (10) {0};
        \node[lrg] at (5/2,1) (11) {0};
        \node[lrg] at (3,2) (12) {0};
        \node[sml] at (3,0) (13) {3/2};
        \node[sml] at (7/2,1) (14) {3/2};
        \node[lrg] at (4,0) (15) {3};
        \draw[lin]
        (3) edge[red,(-] node[lname] {a} (7) (7) edge[red,-)] (10)
        (10) edge[red,(-] node[lname] {b} (11) (11) edge[red,-)] (12)
        (1) edge (6) (6) edge (10)
        (3) edge (4) (4) edge (5)
        (1) edge (2) (2) edge (3)
        (10) edge (13) (13) edge (15)
        (12) edge (14) (14) edge (15)
        (3) edge[red,(-] node[lname] {c} (8) (8) edge[red,-)] (12)
        (5) edge (9) (9) edge (12)
        ;
      \end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{
    >{\centering\arraybackslash}m{1cm}
    >{\centering\arraybackslash}m{2.5cm}
    >{\centering\arraybackslash}m{1.2cm}
    >{\centering\arraybackslash}m{7.5cm}
    }

    Stable Model
    & \parbox{1cm}{\centering Dual Graph}
    & Subspace Graph
    &  \parbox{4.5cm}{\centering  Octad Pictures \ \ \ \ \ \ \ \ (unlabelled $\textup{Sp}(6,2)$-orbit)} \\

    \Codimension{0}{} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadT} {\StbType{\T}{3}}
    & \tikzsetnextfilename{TABOctadTAGraph}
      \begin{tikzpicture}[scale=0.8]
        \node[shape=circle,draw=black,scale=0.7] (3) at (0,0) {3};
      \end{tikzpicture}
    & \tikzsetnextfilename{TABOctadTASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.7] (6) at (0,0) {6};
      \end{tikzpicture}
    & \tikzsetnextfilename{TABOctadTA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \oindex{36}
      \end{tikzpicture} \\

    \Codimension{1}{} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadDn}
    \StbType{\Dn}{2n}
    &\tikzsetnextfilename{TABOctadDnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (0,0) {2};
        \path  (A) edge [loop above,min distance = 2cm,in=135,out=45] node {} (A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadDnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (0,-1) {1};
        \draw (6) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadDnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{0}
        \oindex{16}
      \end{tikzpicture}
      \qquad
      \tikzsetnextfilename{TABOctadDnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{7}
        \oindex{20}
      \end{tikzpicture}  \\
    \hline
    \tikzsetnextfilename{TABOctadDeU}
    \StbType{\DeU}{2e}
    &\tikzsetnextfilename{TABOctadDeUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {2};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {1};
        \draw (A) -- (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadDeUASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (0,-1) {2};
        \draw (6) -- (2A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadDeUA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}
        \oindex{30}
      \end{tikzpicture}
      \qquad
      \tikzsetnextfilename{TABOctadDeUB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}
        \oindex{6}
      \end{tikzpicture} \\

    \Codimension{2}{} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadUnn}
    \StbType{\Unn}{1nn}
    &\tikzsetnextfilename{TABOctadUnnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (0,0) {1};
        \path  (A) edge [loop,min distance = 1.5cm,in=225,out=135] node {} (A);
        \path  (A) edge [loop,min distance = 1.5cm,in=45,out=-45] node {} (A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUnnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.3,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0.3,-1) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUnnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{7}\twin{1}
        \oindex{8}
      \end{tikzpicture}
      \qquad
      \tikzsetnextfilename{TABOctadUnnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{7}\plane{7}
        \oindex{16}
      \end{tikzpicture}
      \qquad
      \tikzsetnextfilename{TABOctadUnnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{5}\plane{7}
        \oindex{12}
      \end{tikzpicture}\\
    \hline
    \tikzsetnextfilename{TABOctadDeZn}
    \StbType{\DeZn}{2m}
    &\tikzsetnextfilename{TABOctadDeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (1,0) {2};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,0) {0};
        \draw (A) -- (B);
        \path  (B) edge [loop,min distance = 1.5cm,in=225,out=135] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadDeZnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (0,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (0,-1.4) {1};
        \draw (6) -- (2A);
        \draw (2A) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadDeZnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\twin{0}
        \oindex{6}
      \end{tikzpicture}
      \qquad
      \tikzsetnextfilename{TABOctadDeZnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\twin{0}
        \oindex{10}
      \end{tikzpicture}\qquad
      \tikzsetnextfilename{TABOctadDeZnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\plane{1}
        \oindex{20}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABOctadUeUn}
    \StbType{\UeUn}{1ne}
    &\tikzsetnextfilename{TABOctadUeUnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {1};
        \draw (A) -- (B);
        \path  (B) edge [loop,min distance = 1.5cm,in=45,out=-45] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeUnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.3,-1) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (0.3,-1) {1};
        \draw (6) -- (2A);
        \draw (6) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeUnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\twin{6}
        \oindex{4}
      \end{tikzpicture}
      \qquad
      \tikzsetnextfilename{TABOctadUeUnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\plane{7}
        \oindex{2}
      \end{tikzpicture}\qquad
      \tikzsetnextfilename{TABOctadUeUnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\twin{2}
        \oindex{12}
      \end{tikzpicture}\qquad
      \tikzsetnextfilename{TABOctadUeUnD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\plane{7}
        \oindex{18}
      \end{tikzpicture}\\
    \hline
    \tikzsetnextfilename{TABOctadUeUeU}
    \StbType{\UeUeU}{1ee}
    &\tikzsetnextfilename{TABOctadUeUeUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {1};
        \draw (A) -- (B);
        \draw (B) -- (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeUeUASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.3,-1) {2};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.3,-1) {2};
        \draw (6) -- (2A);
        \draw (6) -- (2B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeUeUA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\TB{3}
        \oindex{3}
      \end{tikzpicture}
      \qquad
      \tikzsetnextfilename{TABOctadUeUeUB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\TA{6}
        \oindex{6}
      \end{tikzpicture}\qquad
      \tikzsetnextfilename{TABOctadUeUeUC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{7}\TA{1}
        \oindex{27}
      \end{tikzpicture}\\

    \Codimension{3}{} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadZnnn}
    \StbType{\Znnn}{0nnn}
    &\tikzsetnextfilename{TABOctadZnnnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (0,0) {0};
        \path  (A) edge [loop,min distance = 1.5cm,in=0,out=60] node {} (A);
        \path  (A) edge [loop,min distance = 1.5cm,in=120,out=180] node {} (A);
        \path  (A) edge [loop,min distance = 1.5cm,in=240,out=300] node {} (A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZnnnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-1) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZnnnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{5}\twin{7}\twin{1}
        \oindex{4}
      \end{tikzpicture}
      \qquad
      \tikzsetnextfilename{TABOctadZnnnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{5}\twin{7}\twin{1}
        \oindex{12}
      \end{tikzpicture}\qquad
      \tikzsetnextfilename{TABOctadZnnnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{7}\plane{5}\plane{7}
        \oindex{12}
      \end{tikzpicture}\qquad
      \tikzsetnextfilename{TABOctadZnnnD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{7}\plane{5}
        \planedot{diamond}{-1.8}{2.8}{0.3}
        \planedot{diamond}{2.8}{1.8}{0.3}
        \planedot{diamond}{1.8}{-2.8}{0.3}
        \planedot{diamond}{-2.8}{-1.8}{0.3}
        \oindex{8}
      \end{tikzpicture}\qquad \\
    \hline
    \tikzsetnextfilename{TABOctadUeeeZ}
    \StbType{\UeeeZ}{1\text{-}\text{-}\text{-}0}
    &\tikzsetnextfilename{TABOctadUeeeZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \draw (A) -- (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeeeZASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-1) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw [draw = blue] (0.7,-0.8) rectangle (-0.7,-1.2);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeeeZA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{7}\twin{7}\twin{1}
        \oindex{24}
      \end{tikzpicture}
      \qquad
      \tikzsetnextfilename{TABOctadUeeZB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{5}\plane{7}\midplane{7}
        \oindex{12}
      \end{tikzpicture}
  \end{tabular}
\begin{tabular}{
    >{\centering\arraybackslash}m{1cm}
    >{\centering\arraybackslash}m{2cm}
    >{\centering\arraybackslash}m{1.5cm}
    >{\centering\arraybackslash}m{9cm}
    }

    Stable Model
    & \parbox{1cm}{\centering Dual Graph}
    & Subspace Graph
    & \parbox{4.5cm}{\centering  Octad Pictures \ \ \ \ \ \ \ \ (unlabelled $\textup{Sp}(6,2)$-orbit)} \\

    \Codimension{3}{(cont'd)} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadZeUnn}
    \StbType{\ZeUnn}{0nne}
    &\tikzsetnextfilename{TABOctadZeUnnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-0.7,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \draw (A) -- (B);
        \path  (B) edge [loop,min distance = 1cm,in=30,out=90] node {} (B);
        \path  (B) edge [loop,min distance = 1cm,in=-30,out=-90] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZeUnnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2) at (-0.5,-1) {2};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-1) {1};
        \draw (6) -- (2);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZeUnnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{7}\twin{3}\twin{5}
        \oindex{2}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABOctadZeUnnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{7}\plane{7}\twin{5}
        \oindex{4}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadZeUnnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\twin{2}\twin{6}
        \oindex{6}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadZeUnnD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\midplane{6}\twin{2}
        \oindex{12}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadZeUnnE}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\midplane{6}\plane{3}
        \oindex{12}
      \end{tikzpicture}\\
      \hline
    \tikzsetnextfilename{TABOctadZneUn}
    \StbType{\ZneUn}{1nm}
    &\tikzsetnextfilename{TABOctadZneUnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-0.7,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0.7,0) {1};
        \draw (A) -- (B);
        \path  (A) edge [loop,min distance = 1cm,in=225,out=135] node {} (A);
        \path  (B) edge [loop,min distance = 1cm,in=-45,out=45] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneUnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.3,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.3,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0.3,-0.7) {1};
        \draw (6) -- (2A);
        \draw (2A) -- (1A);
        \draw (6) -- (1B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneUnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{7}\twin{7}\twin{5}
        \oindex{4}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABOctadZneUnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{7}\twin{7}\plane{7}
        \oindex{2}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadZneUnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\twin{0}\twin{2}
        \oindex{4}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadZneUnD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\midplane{6}\twin{0}
        \oindex{6}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadZneUnE}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\plane{1}\twin{2}
        \oindex{8}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadZneUnF}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\midplane{6}\plane{1}
        \oindex{12}
      \end{tikzpicture}\\
    \hline
    \tikzsetnextfilename{TABOctadUneZeZ}
    \StbType{\UneZeZ}{1me}
    &\tikzsetnextfilename{TABOctadUneZeZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {1};
        \node at (0,-0.6) {};
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (A) edge [loop,min distance = 1cm,in=120,out=60] node {} (A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUneZeZASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.3,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.3,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.3,-0.7) {2};
        \draw (6) -- (2A);
        \draw (2A) -- (1A);
        \draw (6) -- (2B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUneZeZA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{1}\TB{6}\twin{1}
        \oindex{3}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABOctadUneZeZB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\twin{6}\TB{5}
        \oindex{3}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadUneZeZC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\twin{0}\TB{5}
        \oindex{1}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadUneZeZD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\plane{5}\TB{5}
        \oindex{2}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadUneZeZE}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{7}\TA{1}\twin{1}
        \oindex{9}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadUneZeZF}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{7}\TA{1}\plane{6}
        \oindex{18}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABOctadZeUneZ}
    \StbType{\ZeUneZ}{0nee}
    &\tikzsetnextfilename{TABOctadZeUneZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {1};
        \node at (0,-0.6) {};
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (B) edge [loop,min distance = 1cm,in=120,out=60] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZeUneZASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.5,-1) {2};
        \node[shape=circle,draw=black,scale=0.5] (1) at (0,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.5,-1) {2};
        \draw (6) -- (2A);
        \draw (6) -- (1);
        \draw (6) -- (2B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZeUneZA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{0}\TB{2}\TB{5}
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABOctadZeUneZB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{5}\TB{2}\TB{5}
        \oindex{2}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadZeUneZC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\TB{5}\twin{2}
        \oindex{6}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadZeUneZD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{7}\TA{1}\twin{4}
        \oindex{9}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadZeUneZE}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\TA{6}\midplane{6}
        \oindex{18}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABOctadUeUeUeZ}
    \StbType{\UeUeUeZ}{0eee}
    &\tikzsetnextfilename{TABOctadUeUeUeZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,1) {1};
        \node[shape=circle,draw=black,scale=0.6] (C) at (0,1) {1};
        \node[shape=circle,draw=black,scale=0.6] (D) at (1,1) {1};
        \draw (A) -- (B);
        \draw (A) -- (C);
        \draw (A) -- (D);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeUeUeZASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.5,-1) {2};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0,-1) {2};
        \node[shape=circle,draw=black,scale=0.5] (2C) at (0.5,-1) {2};
        \draw (6) -- (2A);
        \draw (6) -- (2B);
        \draw (6) -- (2C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeUeUeZA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\TB{2}\TB{5}
        \oindex{9}
      \end{tikzpicture}
      \qquad
      \tikzsetnextfilename{TABOctadUeUeUeZB}
      \begin{tikzpicture}[scale=0.12]
        \specialpts
        \TA{2}\TAL{4.66}\TAR{7.33}
        \oindex{27}
      \end{tikzpicture}\\

    \Codimension{4}{} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadDNA}
    \stbtype{\DNA}{0\text{-}\text{-}\text{-}\text{-}0}
    &\tikzsetnextfilename{TABOctadDNAAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \draw (A) to[out=60,in=120] (B);
        \draw (A) to[out=20,in=160] (B);
        \draw (A) to[out=-60,in=-120] (B);
        \draw (A) to[out=-20,in=-160] (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadDNAASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.75,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (-0.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1D) at (0.75,-1) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (6) -- (1D);
        \draw [draw = blue] (0.95,-0.8) rectangle (-0.95,-1.2);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadDNAA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \twin{1}\twin{3}\twin{5}\twin{7}
        \oindex{4}
      \end{tikzpicture} \qquad
      \tikzsetnextfilename{TABOctadDNAB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \twin{1}\twin{5}\plane{7}\plane{5}
        \oindex{24}
      \end{tikzpicture} \qquad
      \tikzsetnextfilename{TABOctadDNACv2}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \plane{7}\plane{5}
        \planedot{diamond}{-1.8}{2.8}{0.2}
        \planedot{diamond}{2.8}{1.8}{0.2}
        \planedot{diamond}{1.8}{-2.8}{0.2}
        \planedot{diamond}{-2.8}{-1.8}{0.2}
        \planedot{circle}{-1.2}{2}{0.2}
        \planedot{circle}{1.2}{2}{0.2}
        \planedot{circle}{1.2}{-2}{0.2}
        \planedot{circle}{-1.2}{-2}{0.2}
        \oindex{8}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABOctadUeeeUn}
    \stbtype{\UeeeUn}{0\text{-}\text{-}\text{-}0n}
    &\tikzsetnextfilename{TABOctadUeeeUnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \draw (A) -- (B);
        \path  (B) edge [loop,min distance = 1cm,in=-45,out=45] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeeeUnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.75,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (-0.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1D) at (0.75,-1) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (6) -- (1D);
        \draw [draw = blue] (0.45,-0.8) rectangle (-0.95,-1.2);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeeeUnA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \plane{5}\twin{5}\twin{7}\twin{1}
        \oindex{12}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadUeeeUnB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \plane{5}\plane{7}\twin{5}\twin{7}
        \oindex{12}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadUeeeUnC}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \plane{5}\plane{7}\midplane{7}\twin{7}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadUeeeUnDv2}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \plane{7}\plane{5}\midplane{7}
        \planedot{circle}{-1.2}{2}{0.2}
        \planedot{circle}{1.2}{2}{0.2}
        \planedot{circle}{1.2}{-2}{0.2}
        \planedot{circle}{-1.2}{-2}{0.2}
        \oindex{8}
      \end{tikzpicture}\\
    \hline
    \tikzsetnextfilename{TABOctadUnneUn}
    \stbtype{\UnneUn}{0nnm}
    &\tikzsetnextfilename{TABOctadUnneUnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-0.7,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \draw (A) -- (B);
        \path  (A) edge [loop,min distance = 1cm,in=225,out=135] node {} (A);
        \path  (B) edge [loop,min distance = 1cm,in=30,out=90] node {} (B);
        \path  (B) edge [loop,min distance = 1cm,in=-30,out=-90] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUnneUnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2) at (-0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-0.7) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-0.7) {1};
        \draw (6) -- (2);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (2) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUnneUnA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TB{6}\twin{7}\twin{1}\twin{3}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadUnneUnB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TB{6}\twin{7}\twin{1}\plane{5}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadUnneUnC}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{0}\twin{6}\twin{0}\twin{2}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadUnneUnD}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{0}\twin{6}\plane{5}\twin{2}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadUnneUnE}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{0}\twin{0}\twin{6}\midplane{6}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadUnneUnF}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{0}\twin{0}\plane{7}\midplane{0}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadUnneUnG}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{0}\plane{7}\plane{1}\twin{5}
        \oindex{8}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadUnneUnH}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{0}\plane{7}\plane{1}\midplane{0}
        \oindex{8}
      \end{tikzpicture}\\
    \hline
    \tikzsetnextfilename{TABOctadUeeeUeZ}
    \stbtype{\UeeeUeZ}{0\text{-}\text{-}\text{-}0e}
    &\tikzsetnextfilename{TABOctadUeeeUeZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (2.4,0) {1};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \draw (A) -- (B);
        \draw (B) -- (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeeeUeZASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.75,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (-0.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (2) at (0.75,-1) {2};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (6) -- (2);
        \draw [draw = blue] (0.45,-0.8) rectangle (-0.95,-1.2);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeeeUeZA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TB{6}\plane{1}\twin{1}\twin{3}
        \oindex{6}
      \end{tikzpicture} \qquad
      \tikzsetnextfilename{TABOctadUeeeUeZB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{0}\twin{6}\twin{2}\midplane{6}
        \oindex{18}
      \end{tikzpicture} \qquad
      \tikzsetnextfilename{TABOctadUeeeUeZCv2}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{0}
        \midplane{6}\plane{3}\canplane{0}
        \oindex{12}
      \end{tikzpicture}
  \end{tabular}
\begin{tabular} {
    >{\centering\arraybackslash}m{1cm}
    >{\centering\arraybackslash}m{2cm}
    >{\centering\arraybackslash}m{1.5cm}
    >{\centering\arraybackslash}m{9cm}
    }

    Stable Model
    & \parbox{1cm}{\centering Dual Graph}
    & Subspace Graph
    &  \parbox{4.5cm}{\centering  Octad Pictures \ \ \ \ \ \ \ \ (unlabelled $\textup{Sp}(6,2)$-orbit)} \\
    \Codimension{4}{(cont'd)} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadZneUeZn}
    \stbtype{\ZneUeZn}{1mm}
    &\tikzsetnextfilename{TABOctadZneUeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {0};
        \node at (0,-0.6) {};
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (A) edge [loop,min distance = 1cm,in=120,out=60] node {} (A);
        \path  (C) edge [loop,min distance = 1cm,in=120,out=60] node {} (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneUeZnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.3,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.3,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.3,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0.3,-1.4) {1};
        \draw (6) -- (2A);
        \draw (2A) -- (1A);
        \draw (6) -- (2B);
        \draw (2B) -- (1B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneUeZnA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TB{6}\TB{1}\twin{6}\twin{2}
        \oindex{3}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneUeZnB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TB{6}\TA{4}\twin{6}\twin{4}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneUeZnC}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TB{6}\TA{4}\twin{6}\plane{5}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneUeZnD}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{7}\TA{1}\twin{7}\twin{1}
        \oindex{3}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneUeZnE}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{7}\TA{1}\twin{7}\plane{6}
        \oindex{12}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneUeZnF}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{7}\TA{1}\plane{0}\plane{6}
        \oindex{12}
      \end{tikzpicture}\\
    \hline
    \tikzsetnextfilename{TABOctadZneZneU}
    \stbtype{\ZneZneU}{0nme}
    &\tikzsetnextfilename{TABOctadZneZneUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {1};
        \node at (0,-0.6) {};
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (A) edge [loop,min distance = 1cm,in=120,out=60] node {} (A);
        \path  (B) edge [loop,min distance = 1cm,in=120,out=60] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneZneUASpacev2}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-0.7) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.5,-0.7) {2};
        \draw (6) -- (2A);
        \draw (6) -- (1B);
        \draw (6) -- (2B);
        \draw (2A) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneZneUA}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\TB{1}\twin{7}\twin{4}
        \oindex{1}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneUB}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\TB{1}\twin{7}\plane{1}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneUC}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\TA{4}\twin{7}\twin{2}
        \oindex{3}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneUD}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\TA{4}\twin{2}\plane{1}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneUE}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\TA{4}\twin{2}\twin{4}
        \oindex{1}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneUF}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{7}\TA{1}\twin{7}\twin{4}
        \oindex{3}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneUG}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{7}\TA{1}\twin{7}\midplane{1}
        \oindex{6}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneUH}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{7}\TA{1}\twin{4}\plane{0}
        \oindex{6}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneUI}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{7}\TA{1}\plane{0}\midplane{1}
        \oindex{12}
      \end{tikzpicture}\\
    \hline
      \tikzsetnextfilename{TABOctadZneUeUeZ}
    \stbtype{\ZneUeUeZ}{0mee}
    &\tikzsetnextfilename{TABOctadZneUeUeZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,1) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (0,1) {1};
        \node[shape=circle,draw=black,scale=0.6] (D) at (1,1) {1};
        \draw (A) -- (B);
        \draw (A) -- (C);
        \draw (A) -- (D);
        \path  (B) edge [loop,min distance = 1cm,in=120,out=60] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneUeUeZASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (2C) at (0.5,-0.7) {2};
        \draw (6) -- (2A);
        \draw (6) -- (2B);
        \draw (6) -- (2C);
        \draw (2A) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneUeUeZA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{4}\twin{4}\TB{1}\TB{6}
        \oindex{1}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneUeUeZB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{4}\twin{7}\TB{1}\TB{6}
        \oindex{6}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneUeUeZC}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \TA{4}\plane{5}\TB{1}\TB{6}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneUeUeZD}
      \begin{tikzpicture}[scale=0.1]
        \specialpts
        \TA{2}\TAL{4.66}\TAR{7.33}\twin{2}
        \oindex{9}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneUeUeZE}
      \begin{tikzpicture}[scale=0.1]
        \specialpts
        \TA{2}\TAL{4.66}\TAR{7.33}\plane{3}
        \oindex{18}
      \end{tikzpicture}\\

    \Codimension{5}{} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadCAVE}
    \StbType{\CAVE}{CAVE}
    &\tikzsetnextfilename{TABOctadCAVEAGraph}
      \begin{tikzpicture}[scale=0.5]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-0.5,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0.73) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (0.5,0) {0};
        \draw (A) to[out=80,in=220] (B);
        \draw (A) to[out=40,in=-100] (B);
        \draw (C) to[out=110,in=-40] (B);
        \draw (C) to[out=140,in=-80] (B);
        \draw (A) -- (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadCAVEASpace}
      \begin{tikzpicture}[xscale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-1,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (-0.5,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1D) at (0.5,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1E) at (1,-1) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (6) -- (1D);
        \draw (6) -- (1E);
        \draw [draw = blue] (1.2,-0.8) rectangle (-1.2,-1.2);
      \end{tikzpicture}
    &
      \tikzsetnextfilename{TABOctadCAVEA}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \plane{5}\twin{7}\twin{1}\twin{3}\twin{5}
        \oindex{4}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABOctadCAVEB}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \plane{5}\plane{7}\twin{7}\twin{1}\twin{5}
        \oindex{16}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadCAVEC}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \plane{5}\plane{7}\midplane{1}\twin{1}\twin{5}
        \oindex{8}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadCAVEDv2}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \plane{7}\plane{5}\midplane{7}
        \planedot{diamond}{-1.8}{2.8}{0.2}
        \planedot{diamond}{2.8}{1.8}{0.2}
        \planedot{diamond}{1.8}{-2.8}{0.2}
        \planedot{diamond}{-2.8}{-1.8}{0.2}
        \planedot{circle}{-1.2}{2}{0.2}
        \planedot{circle}{1.2}{2}{0.2}
        \planedot{circle}{1.2}{-2}{0.2}
        \planedot{circle}{-1.2}{-2}{0.2}
        \oindex{8}
      \end{tikzpicture}
    \\
    \hline
    \tikzsetnextfilename{TABOctadZeeeZeZn}
    \StbType{\ZeeeZeZn}{0\text{-}\text{-}\text{-}0m}
    &\tikzsetnextfilename{TABOctadZeeeZeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-0.6,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (2.4,0) {0};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (C) edge [loop,min distance = 1.5cm,in=45,out=-45] node {} (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZeeeZeZnASpace}
      \begin{tikzpicture}[scale=0.7,xscale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.75,-0.7) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (-0.25,-0.7) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.25,-0.7) {1};
        \node[shape=circle,draw=black,scale=0.5] (2) at (0.75,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1D) at (0.75,-1.4) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (6) -- (2);
        \draw (2) -- (1D);
        \draw [draw = blue] (0.5,-0.5) rectangle (-1,-0.9);
        \node at (0,0.2) {};
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZeeeZeZnA}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \TB{7}\twin{7}\plane{3}\twin{3}\twin{5}
        \oindex{6}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZeeeZeZnB}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \TA{0}\midplane{2}\twin{0}\twin{2}\twin{6}
        \oindex{6}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZeeeZeZnC}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \TA{0}\plane{1}\midplane{2}\twin{2}\twin{6}
        \oindex{12}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZeeeZeZnDv2}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \TA{0}\twin{0}\plane{7}\midplane{6}\canplane{4}
        \oindex{4}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZeeeZeZnEv2}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \TA{0}\plane{1}\plane{7}\midplane{6}\canplane{4}
        \oindex{8}
      \end{tikzpicture}\\
    \hline
    \tikzsetnextfilename{TABOctadZneZneZn}
    \StbType{\ZneZneZn}{0nmm}
    &\tikzsetnextfilename{TABOctadZneZneZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {0};
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (A) edge [loop,min distance = 1cm,in=120,out=60] node {} (A);
        \path  (B) edge [loop,min distance = 1cm,in=120,out=60] node {} (B);
        \path  (C) edge [loop,min distance = 1cm,in=120,out=60] node {} (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneZneZnASpacev2}
      \begin{tikzpicture}[scale=0.7, xscale=0.6]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.7,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.7,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1) at (0,-0.7) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.7,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0.7,-1.4) {1};
        \draw (6) -- (2A);
        \draw (6) -- (2B);
        \draw (6) -- (1);
        \draw (2A) -- (1A);
        \draw (2B) -- (1B);
      \end{tikzpicture}
    &
      \begin{tabular}[b]{c}
        \tikzsetnextfilename{TABOctadZneZneZnA}
        \begin{tikzpicture}[scale=0.10]
          \pts
          \TB{6}\TB{1}\twin{7}\twin{1}\twin{4}
          \oindex{1}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABOctadZneZneZnB}
        \begin{tikzpicture}[scale=0.10]
          \pts
          \TB{6}\TB{1}\twin{7}\twin{1}\plane{5}
          \oindex{2}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABOctadZneZneZnC}
        \begin{tikzpicture}[scale=0.10]
          \pts
          \TB{6}\TA{4}\twin{4}\twin{7}\twin{2}
          \oindex{2}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABOctadZneZneZnD}
        \begin{tikzpicture}[scale=0.10]
          \pts
          \TB{6}\TA{4}\plane{1}\twin{7}\twin{2}
          \oindex{4}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABOctadZneZneZnE}
        \begin{tikzpicture}[scale=0.10]
          \pts
          \TA{7}\TA{1}\twin{7}\twin{1}\twin{4}
          \oindex{1}
        \end{tikzpicture} \\[-0.2cm]
        \tikzsetnextfilename{TABOctadZneZneZnF}
        \begin{tikzpicture}[scale=0.10]
          \pts
          \TA{7}\TA{1}\twin{7}\twin{1}\midplane{1}
          \oindex{2}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABOctadZneZneZnG}
        \begin{tikzpicture}[scale=0.10]
          \pts
          \TA{7}\TA{1}\plane{0}\twin{1}\twin{4}
          \oindex{4}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABOctadZneZneZnH}
        \begin{tikzpicture}[scale=0.10]
          \pts
          \TA{7}\TA{1}\plane{0}\plane{6}\twin{4}
          \oindex{4}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABOctadZneZneZnI}
        \begin{tikzpicture}[scale=0.10]
          \pts
          \TA{7}\TA{1}\plane{0}\midplane{1}\twin{1}
          \oindex{8}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABOctadZneZneZnJ}
        \begin{tikzpicture}[scale=0.10]
          \pts
          \TA{7}\TA{1}\plane{0}\midplane{1}\plane{2}
          \oindex{8}
        \end{tikzpicture}
      \end{tabular}
    \\
    \hline
    \tikzsetnextfilename{TABOctadZneZneUeZ}
    \StbType{\ZneZneUeZ}{0mme}
    &\tikzsetnextfilename{TABOctadZneZneUeZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,1) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (0,1) {0};
        \node[shape=circle,draw=black,scale=0.6] (D) at (1,1) {1};
        \draw (A) -- (B);
        \draw (A) -- (C);
        \draw (A) -- (D);
        \path  (B) edge [loop,min distance = 1cm,in=120,out=60] node {} (B);
        \path  (C) edge [loop,min distance = 1cm,in=120,out=60] node {} (C);
        \node at (0,3) {};
      \end{tikzpicture}

    &\tikzsetnextfilename{TABOctadZneZneUeZASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2C) at (0.5,-0.7) {2};
        \draw (6) -- (2A);
        \draw (6) -- (2B);
        \draw (6) -- (2C);
        \draw (2A) -- (1A);
        \draw (2B) -- (1B);
        \node at (0,0.5) {};
      \end{tikzpicture}

    &\tikzsetnextfilename{TABOctadZneZneUeZA}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \TA{4}\TB{6}\TB{1}\twin{7}\twin{1}
        \oindex{3}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZneZneUeZB}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \TA{4}\TB{6}\TB{1}\twin{4}\twin{1}
        \oindex{2}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZneZneUeZC}
      \begin{tikzpicture}[scale=0.10]
        \pts
        \TA{4}\TB{6}\TB{1}\plane{5}\twin{1}
        \oindex{4}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZneZneUeZD}
      \begin{tikzpicture}[scale=0.10]
        \specialpts
        \TA{2}\TAL{4.66}\TAR{7.33}\twin{4.66}\twin{2}
        \oindex{3}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZneZneUeZE}
      \begin{tikzpicture}[scale=0.10]
        \specialpts
        \TA{2}\TAL{4.66}\TAR{7.33}\twin{4.66}\plane{3}
        \oindex{12}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZneZneUeZFv2}
      \begin{tikzpicture}[scale=0.10]
        \specialpts
        \TA{2}\TAL{4.66}\TAR{7.33}\plane{3}
        \planedot{diamond}{-2}{-2.2}{0.2}
        \planedot{diamond}{-2}{2.2}{0.2}
        \planedot{diamond}{-0.9}{2.9}{0.2}
        \planedot{diamond}{0.7}{-1.7}{0.2}
        \oindex{12}
      \end{tikzpicture}\\

    \Codimension{6}{} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadBRAID}
    \StbType{\BRAID}{BRAID}
    &\tikzsetnextfilename{TABOctadBRAIDAGraph}
      \begin{tikzpicture}[scale=0.8]
        \node[shape=circle,draw=black,scale=0.5] (A) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.5] (B) at (0,1) {0};
        \node[shape=circle,draw=black,scale=0.5] (C) at (1,0) {0};
        \node[shape=circle,draw=black,scale=0.5] (D) at (1,1) {0};
        \draw (A) -- (B);
        \draw (A) -- (C);
        \draw (A) -- (D);
        \draw (B) -- (D);
        \draw (C) -- (D);
        \draw (B) .. controls (1.5,1.5) .. (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadBRAIDASpace}
      \begin{tikzpicture}[scale=0.7, xscale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.75,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (-0.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1D) at (0.75,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1E) at (-1.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1F) at (1.25,-1) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (6) -- (1D);
        \draw (6) -- (1E);
        \draw (6) -- (1F);
        \draw [draw = blue] (1.45,-0.8) rectangle (-1.45,-1.2);
        \node at (0,-1.3) {};
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadBRAIDA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{1}\twin{3}\twin{5}\twin{7}\plane{5}\plane{7}
        \oindex{12}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadBRAIDB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{1}\twin{5}\twin{7}\plane{5}\plane{7}\midplane{1}
        \oindex{16}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadBRAIDCv2}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{7}\plane{5}\midplane{7}
        \planedot{diamond}{-1.8}{2.8}{0.2}
        \planedot{diamond}{2.8}{1.8}{0.2}
        \planedot{diamond}{1.8}{-2.8}{0.2}
        \planedot{diamond}{-2.8}{-1.8}{0.2}
        \planedot{circle}{-1.4}{2}{0.2}
        \planedot{circle}{1.2}{2}{0.2}
        \planedot{circle}{1.2}{-2}{0.2}
        \planedot{circle}{-1.2}{-2}{0.2}
        \planedot{star,star point ratio = 2}{-0.8}{2.3}{0.15}
        \planedot{star,star point ratio = 2}{0.7}{2.6}{0.15}
        \planedot{star,star point ratio = 2}{2.4}{-0.9}{0.15}
        \planedot{star,star point ratio = 2}{-2.4}{-0.7}{0.15}
        \oindex{8}
      \end{tikzpicture}\\
   \hline
    \tikzsetnextfilename{TABOctadZneZneZneZ}
    \StbType{\ZneZneZneZ}{0mmm}
    &\tikzsetnextfilename{TABOctadZneZneZneZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,1) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (0,1) {0};
        \node[shape=circle,draw=black,scale=0.6] (D) at (1,1) {0};
        \draw (A) -- (B);
        \draw (A) -- (C);
        \draw (A) -- (D);
        \path  (B) edge [loop,min distance = 1cm,in=120,out=60] node {} (B);
        \path  (C) edge [loop,min distance = 1cm,in=120,out=60] node {} (C);
        \path  (D) edge [loop,min distance = 1cm,in=120,out=60] node {} (D);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneZneZneZASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2C) at (0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-1.4) {1};
        \draw (6) -- (2A);
        \draw (6) -- (2B);
        \draw (6) -- (2C);
        \draw (2A) -- (1A);
        \draw (2B) -- (1B);
        \draw (2C) -- (1C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneZneZneZA}
      \begin{tikzpicture}[scale=0.15]
        \pts
        \TA{4}\TB{6}\TB{1}\twin{4}\twin{7}\twin{1}
        \oindex{3}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneZneZB}
      \begin{tikzpicture}[scale=0.15]
        \pts
        \TA{4}\TB{6}\TB{1}\plane{5}\twin{7}\twin{1}
        \oindex{6}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneZneZCv2}
      \begin{tikzpicture}[scale=0.15]
        \specialpts
        \TA{2}\TAL{4.66}\TAR{7.33}\twin{4.66}\twin{2}\twin{7.33}
        \oindex{1}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneZneZDv2}
      \begin{tikzpicture}[scale=0.15]
        \specialpts
        \TA{2}\TAL{4.66}\TAR{7.33}\twin{4.66}\plane{3}\twin{7.33}
        \oindex{6}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneZneZEv2}
      \begin{tikzpicture}[scale=0.15]
        \specialpts
        \TA{2}\TAL{4.66}\TAR{7.33}\plane{3}\twin{7.33}
        \planedot{diamond}{-2}{-2.2}{0.2}
        \planedot{diamond}{-2}{2.2}{0.2}
        \planedot{diamond}{-0.9}{2.9}{0.2}
        \planedot{diamond}{0.7}{-1.7}{0.2}
        \oindex{12}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZneZneZFv2}
      \begin{tikzpicture}[scale=0.15]
        \specialpts
        \TA{2}\TAL{4.66}\TAR{7.33}\plane{3}
        \planedot{star,star point ratio = 2.5}{-2}{-2.2}{0.2}
        \planedot{star,star point ratio = 2.5}{-2}{2.2}{0.2}
        \planedot{star,star point ratio = 2.5}{-0.9}{2.9}{0.2}
        \planedot{star,star point ratio = 2.5}{0.7}{-1.7}{0.2}
        \planedot{circle}{0}{2.7}{0.2}
        \planedot{circle}{0}{-1}{0.2}
        \planedot{circle}{2.5}{0.8}{0.2}
        \planedot{circle}{2.5}{-0.8}{0.2}
        \oindex{8}
      \end{tikzpicture}
  \end{tabular}
\begin{tabular} {
    >{\centering\arraybackslash}m{1cm}
    >{\centering\arraybackslash}m{2cm}
    >{\centering\arraybackslash}m{1.5cm}
    >{\centering\arraybackslash}m{9cm}
    }

    Stable Model
    & \parbox{1cm}{\centering Dual Graph}
    & Subspace Graph
    & \parbox{4.5cm}{\centering  Octad Pictures \ \ \ \ \ \ \ \ (unlabelled $\textup{Sp}(6,2)$-orbit)} \\[-0.1cm]

    \Codimension{0}{} \\[-0.4cm]
    \tikzsetnextfilename{TABHOctadT}
    \StbTypeHyp{\T}{3}
    &\tikzsetnextfilename{TABHOctadTAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (3) at (0,0) {3};
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadTASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.6] (6) at (0,0) {6*};
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadTA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TCu
        \oindex{1}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadTB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \HE{0}
        \oindex{35}
      \end{tikzpicture}\\

    \Codimension{1}{} \\[-0.4cm]
    \tikzsetnextfilename{TABHOctadDn}
    \StbTypeHyp{\Dn}{2n}
    &\tikzsetnextfilename{TABHOctadDnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (0,0) {2};
        \path  (A) edge [loop above,min distance = 2cm,in=135,out=45] node {} (A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadDnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.6] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.6] (1A) at (0,-1) {1};
        \draw (6) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadDnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{0}
        \TCu
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadDnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{0}\HE{0}
        \oindex{15}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadDnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{7}\HE{0}
        \oindex{20}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABOctadUeU}
    \StbTypeHyp{\UeU}{1=1}
    &\tikzsetnextfilename{TABOctadUeUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {1};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeUASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.6] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.6] (3) at (0,-1) {3};
        \draw (6) -- (3);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeUA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CC{5}
        \oindex{2}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABOctadUeUB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CB{0}
        \oindex{16}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadUeUC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CA
        \oindex{18}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadDeU}
    \StbTypeHyp{\DeU}{2e}
    &\tikzsetnextfilename{TABHOctadDeUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {2};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {1};
        \draw (A) -- (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadDeUASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.6] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.6] (2A) at (0,-1) {2};
        \draw (6) -- (2A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadDeUA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\TCu
        \oindex{1}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadDeUB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\HE{0}
        \oindex{5}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadDeUC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\HE{0}
        \oindex{30}
      \end{tikzpicture} \\

    \Codimension{2}{} \\[-0.4cm]
    \tikzsetnextfilename{TABHOctadUnn}
    \StbTypeHyp{\Unn}{1nn}
    &\tikzsetnextfilename{TABHOctadUnnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (0,0) {1};
        \path  (A) edge [loop,min distance = 1.5cm,in=225,out=135] node {} (A);
        \path  (A) edge [loop,min distance = 1.5cm,in=45,out=-45] node {} (A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadUnnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.6] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.6] (1A) at (-0.3,-1) {1};
        \node[shape=circle,draw=black,scale=0.6] (1B) at (0.3,-1) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadUnnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{7}\twin{1}\TCu
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadUnnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{7}\twin{1}\HE{7}
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadUnnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{7}\twin{1}\HE{1}
        \oindex{6}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadUnnD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{7}\plane{7}\HE{6}
        \oindex{16}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadUnnE}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{5}\plane{7}\HE{6}
        \oindex{12}
      \end{tikzpicture}\\
    \hline
    \tikzsetnextfilename{TABOctadUeZn}
    \StbTypeHyp{\UeZn}{1=0n}
    &\tikzsetnextfilename{TABOctadUeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {1};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \path  (A) edge [loop,min distance = 1.5cm,in=225,out=135] node {} (A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeZnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.3,-1) {3};
        \node[shape=circle,draw=black,scale=0.5] (1) at (0.3,-1) {1};
        \draw (6) -- (3);
        \draw (6) -- (1);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeZnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CC{5}\twin{7}
        \oindex{2}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABOctadUeZnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CB{0}\twin{2}
        \oindex{8}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadUeZnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CB{0}\plane{6}
        \oindex{8}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadUeZnD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CA\plane{6}
        \oindex{12}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadUeZnE}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CA\twin{7}
        \oindex{6}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadDeZn}
    \StbTypeHyp{\DeZn}{2m}
    &\tikzsetnextfilename{TABHOctadDeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (1,0) {2};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,0) {0};
        \draw (A) -- (B);
        \path  (B) edge [loop,min distance = 1.5cm,in=225,out=135] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadDeZnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (0,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (0,-1.4) {1};
        \draw (6) -- (2A);
        \draw (2A) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadDeZnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\twin{0}\TCu
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadDeZnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\twin{0}\HE{7}
        \oindex{5}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadDeZnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\twin{0}\HE{0}
        \oindex{10}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadDeZnD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\plane{1}\HE{0}
        \oindex{20}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadUeUn}
    \StbTypeHyp{\UeUn}{1ne}
    &\tikzsetnextfilename{TABHOctadUeUnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {1};
        \draw (A) -- (B);
        \path  (B) edge [loop,min distance = 1.5cm,in=45,out=-45] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadUeUnASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.6] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.6] (2A) at (-0.3,-1) {2};
        \node[shape=circle,draw=black,scale=0.6] (1A) at (0.3,-1) {1};
        \draw (6) -- (2A);
        \draw (6) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadUeUnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\twin{6}\TCu
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadUeUnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\twin{6}\HE{0}
        \oindex{3}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadUeUnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\plane{7}\HE{0}
        \oindex{2}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadUeUnD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\twin{2}\HE{0}
        \oindex{3}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadUeUnE}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\twin{2}\HE{6}
        \oindex{9}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadUeUnF}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\plane{7}\HE{0}
        \oindex{18}
      \end{tikzpicture}
  \end{tabular}
\begin{tabular} {
    >{\centering\arraybackslash}m{1cm}
    >{\centering\arraybackslash}m{2cm}
    >{\centering\arraybackslash}m{1.5cm}
    >{\centering\arraybackslash}m{9cm}
    }

    Stable Model
    & \parbox{1cm}{\centering Dual Graph}
    & Subspace Graph
    & \parbox{4.5cm}{\centering  Octad Pictures \ \ \ \ \ \ \ \ (unlabelled $\textup{Sp}(6,2)$-orbit)} \\[-0.1cm]

    \Codimension{2}{(cont'd)} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadUeZeU}
    \StbTypeHyp{\UeZeU}{1=0e}
    &\tikzsetnextfilename{TABOctadUeZeUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0.5,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (2,0) {1};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \draw (B) -- (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeZeUASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.3,-1) {3};
        \node[shape=circle,draw=black,scale=0.5] (2) at (0.3,-1) {2};
        \draw (6) -- (3);
        \draw (6) -- (2);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeZeUA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CC{5}\TB{6}
        \oindex{2}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABOctadUeZeUB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CB{0}\TB{2}
        \oindex{4}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadUeZeUC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CB{0}\TA{3}
        \oindex{12}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABOctadUeZeUD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \CA\TA{7}
        \oindex{18}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadUeUeU}
    \StbTypeHyp{\UeUeU}{1ee}
    &\tikzsetnextfilename{TABHOctadUeUeUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {1};
        \draw (A) -- (B);
        \draw (B) -- (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadUeUeUASpace}
      \begin{tikzpicture}[scale=0.8]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.6] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.6] (2A) at (-0.3,-1) {2};
        \node[shape=circle,draw=black,scale=0.6] (2B) at (0.3,-1) {2};
        \draw (6) -- (2A);
        \draw (6) -- (2B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadUeUeUA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\TB{3}\TCu
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadUeUeUB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\TB{3}\HE{7}
        \oindex{2}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadUeUeUC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{0}\TA{6}\HE{0}
        \oindex{6}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadUeUeUD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{7}\TA{1}\HE{7}
        \oindex{9}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadUeUeUE}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{7}\TA{1}\HE{5}
        \oindex{18}
      \end{tikzpicture}\\

    \Codimension{3}{} \\[-0.4cm]
    \tikzsetnextfilename{TABHOctadZnnn}
    \StbTypeHyp{\Znnn}{0nnn}
    &\tikzsetnextfilename{TABHOctadZnnnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (0,0) {0};
        \path  (A) edge [loop,min distance = 1.5cm,in=0,out=60] node {} (A);
        \path  (A) edge [loop,min distance = 1.5cm,in=120,out=180] node {} (A);
        \path  (A) edge [loop,min distance = 1.5cm,in=240,out=300] node {} (A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZnnnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-1) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZnnnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{5}\twin{7}\twin{1}\TCu
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadZnnnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{5}\twin{7}\twin{1}\HE{7}
        \oindex{3}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadZnnnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{5}\twin{7}\twin{3}\HE{6}
        \oindex{12}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadZnnnD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{7}\plane{5}\plane{7}\HE{6}
        \oindex{12}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadZnnnE}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{7}\plane{5}\HE{6}
        \planedot{diamond}{-1.8}{2.8}{0.3}
        \planedot{diamond}{1.8}{2.8}{0.3}
        \planedot{diamond}{1.8}{-2.8}{0.3}
        \planedot{diamond}{-2.8}{-1.8}{0.3}
        \oindex{8}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABOctadZneZn}
    \StbTypeHyp{\ZneZn}{0n=0n}
    &\tikzsetnextfilename{TABOctadZneZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \path  (A) edge [loop,min distance = 1.5cm,in=225,out=135] node {} (A);
        \path  (B) edge [loop,min distance = 1.5cm,in=45,out=-45] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneZnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.3,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.3,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0.3,-0.7) {1};
        \draw (6) -- (3);
        \draw (3) -- (1A);
        \draw (6) -- (1B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneZnA}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CC{5}\twin{1}\twin{7}
        \oindex{2}
      \end{tikzpicture}\:
      \tikzsetnextfilename{TABOctadZneZnB}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\twin{1}\twin{7}
        \oindex{2}
      \end{tikzpicture}\:
      \tikzsetnextfilename{TABOctadZneZnC}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\plane{6}\twin{7}
        \oindex{8}
      \end{tikzpicture}\:
      \tikzsetnextfilename{TABOctadZneZnD}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\plane{6}\plane{0}
        \oindex{8}
      \end{tikzpicture}\:
      \tikzsetnextfilename{TABOctadZneZnEv2}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\plane{0}\twin{6}
        \oindex{8}
      \end{tikzpicture}\:
      \tikzsetnextfilename{TABOctadZneZnF}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\twin{6}\twin{2}
        \oindex{4}
      \end{tikzpicture}\:
      \tikzsetnextfilename{TABOctadZneZnG}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\plane{0}\plane{6}
        \oindex{4}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABOctadZZeU}
    \StbTypeHyp{\ZZeU}{Z=1}
    &\tikzsetnextfilename{TABOctadZZeUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,-0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (0.6,0) {1};
        \draw (A) to[out=115,in=-115] (B);
        \draw (A) to[out=65,in=-65] (B);
        \draw (A) -- (C);
        \draw (B) -- (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZZeUASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.5,-1) {3};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-1) {1};
        \draw (6) -- (3);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw [draw = blue] (0.7,-0.8) rectangle (-0.7,-1.2);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZZeUA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CC{5}\twin{5}\twin{7}
        \oindex{2}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeUB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CA\twin{3}\twin{7}
        \oindex{6}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeUC}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CA\plane{6}\canplane{7}
        \oindex{12}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeUD}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CB{0}\twin{6}\plane{6}
        \oindex{16}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadZeUnn}
    \StbTypeHyp{\ZeUnn}{0nne}
    &\tikzsetnextfilename{TABHOctadZeUnnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-0.7,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \draw (A) -- (B);
        \path  (B) edge [loop,min distance = 1cm,in=30,out=90] node {} (B);
        \path  (B) edge [loop,min distance = 1cm,in=-30,out=-90] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZeUnnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (2) at (-0.5,-1) {2};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-1) {1};
        \draw (6) -- (2);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZeUnnA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{7}\twin{3}\twin{5}\TCu
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadZeUnnB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{7}\twin{3}\twin{5}\HE{7}
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadZeUnnC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TB{7}\plane{7}\twin{4}\HE{6}
        \oindex{4}
      \end{tikzpicture}\,
      \tikzsetnextfilename{TABHOctadZeUnnD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\twin{2}\twin{6}\HE{6}
        \oindex{6}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadZeUnnE}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\plane{7}\twin{3}\HE{6}
        \oindex{12}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadZeUnnF}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\canplane{0}\plane{7}\HE{0}
        \oindex{12}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadZneUn}
    \StbTypeHyp{\ZneUn}{1nm}
    &\tikzsetnextfilename{TABHOctadZneUnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-0.7,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0.7,0) {1};
        \draw (A) -- (B);
        \path  (A) edge [loop,min distance = 1cm,in=225,out=135] node {} (A);
        \path  (B) edge [loop,min distance = 1cm,in=-45,out=45] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZneUnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.3,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.3,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0.3,-0.7) {1};
        \draw (6) -- (2A);
        \draw (2A) -- (1A);
        \draw (6) -- (1B);
      \end{tikzpicture}
    &\begin{tabular}[b]{c}
       \tikzsetnextfilename{TABHOctadZneUnA}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TB{7}\twin{7}\twin{5}\TCu
         \oindex{1}
       \end{tikzpicture}
       \quad
       \tikzsetnextfilename{TABHOctadZneUnB}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TB{7}\twin{7}\twin{5}\HE{7}
         \oindex{3}
       \end{tikzpicture}
       \quad
       \tikzsetnextfilename{TABHOctadZneUnC}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TB{7}\twin{7}\plane{7}\HE{6}
         \oindex{2}
       \end{tikzpicture}\quad
       \tikzsetnextfilename{TABHOctadZneUnD}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{0}\twin{0}\twin{2}\HE{0}
         \oindex{1}
       \end{tikzpicture}\quad
       \tikzsetnextfilename{TABHOctadZneUnE}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{0}\twin{0}\twin{2}\HE{6}
         \oindex{3}
       \end{tikzpicture} \\[-0.3cm]
       \tikzsetnextfilename{TABHOctadZneUnF}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{0}\plane{7}\twin{0}\HE{6}
         \oindex{6}
       \end{tikzpicture}\quad
       \tikzsetnextfilename{TABHOctadZneUnG}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{0}\plane{1}\twin{2}\HE{0}
         \oindex{2}
       \end{tikzpicture}\quad
       \tikzsetnextfilename{TABHOctadZneUnH}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{0}\plane{1}\twin{2}\HE{6}
         \oindex{6}
       \end{tikzpicture}\quad
       \tikzsetnextfilename{TABHOctadZneUnI}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{0}\plane{7}\plane{1}\HE{0}
         \oindex{12}
       \end{tikzpicture}
     \end{tabular}
    \\
    \hline
    \tikzsetnextfilename{TABOctadUeZeZn}
    \StbTypeHyp{\UeZeZn}{1=0m}
    &\tikzsetnextfilename{TABOctadUeZeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0.5,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (2,0) {0};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \draw (B) -- (C);
        \path  (C) edge [loop,min distance = 1cm,in=120,out=60] node {} (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeZeZnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.3,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (2) at (0.3,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1) at (0.3,-1.4) {1};
        \draw (6) -- (3);
        \draw (6) -- (2);
        \draw (2) -- (1);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeZeZnA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CC{5}\TB{6}\twin{7}
        \oindex{2}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadUeZeZnB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CA\TA{7}\twin{7}
        \oindex{6}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadUeZeZnC}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CA\TA{7}\plane{0}
        \oindex{12}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadUeZeZnD}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CB{0}\TB{5}\twin{5}
        \oindex{4}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadUeZeZnE}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CB{0}\TA{5}\twin{5}
        \oindex{4}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadUeZeZnF}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CB{0}\TA{5}\plane{6}
        \oindex{8}
      \end{tikzpicture}
  \end{tabular}
\begin{tabular} {
    >{\centering\arraybackslash}m{1cm}
    >{\centering\arraybackslash}m{2cm}
    >{\centering\arraybackslash}m{1.5cm}
    >{\centering\arraybackslash}m{9cm}
    }

    Stable Model
    & \parbox{1cm}{\centering Dual Graph}
    & Subspace Graph
    & \parbox{4.5cm}{\centering  Octad Pictures \ \ \ \ \ \ \ \ (unlabelled $\textup{Sp}(6,2)$-orbit)} \\[-0.1cm]

    \Codimension{3}{(cont'd)} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadZneZeU}
    \StbTypeHyp{\ZneZeU}{0n=0e}
    &\tikzsetnextfilename{TABOctadZneZeUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0.5,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (2,0) {1};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \path  (A) edge [loop,min distance = 1.5cm,in=225,out=135] node {} (A);
        \draw (B) -- (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneZeUASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.3,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (1) at (-0.3,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2) at (0.3,-0.7) {2};
        \draw (6) -- (3);
        \draw (3) -- (1);
        \draw (6) -- (2);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneZeUA}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CC{5}\TB{6}\twin{1}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZeUB}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\TA{7}\twin{1}
        \oindex{6}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZeUC}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\TA{7}\plane{6}
        \oindex{12}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZeUD}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\TB{5}\twin{3}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZeUE}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\TB{5}\plane{0}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZeUF}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\TA{5}\twin{3}
        \oindex{6}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZneZeUG}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\TA{5}\plane{0}
        \oindex{6}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadUneZeZ}
    \StbTypeHyp{\UneZeZ}{1me}
    &\tikzsetnextfilename{TABHOctadUneZeZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {1};
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (A) edge [loop,min distance = 1cm,in=120,out=60] node {} (A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadUneZeZASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.3,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.3,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.3,-0.7) {2};
        \draw (6) -- (2A);
        \draw (2A) -- (1A);
        \draw (6) -- (2B);
      \end{tikzpicture}
    &\begin{tabular}[b]{c}

       \tikzsetnextfilename{TABHOctadUneZeZA}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TB{1}\TB{6}\twin{1}\TCu
         \oindex{1}
       \end{tikzpicture}
       \quad
       \tikzsetnextfilename{TABHOctadUneZeZB}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TB{1}\TB{6}\twin{1}\HE{5}
         \oindex{2}
       \end{tikzpicture}
       \quad
       \tikzsetnextfilename{TABHOctadUneZeZC}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{0}\twin{6}\TB{5}\HE{0}
         \oindex{3}
       \end{tikzpicture}\quad
       \tikzsetnextfilename{TABHOctadUneZeZD}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{0}\twin{0}\TB{5}\HE{0}
         \oindex{1}
       \end{tikzpicture}\quad
       \tikzsetnextfilename{TABHOctadUneZeZE}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{0}\plane{5}\TB{5}\HE{0}
         \oindex{2}
       \end{tikzpicture} \\[-0.3cm]
       \tikzsetnextfilename{TABHOctadUneZeZF}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{7}\TA{1}\twin{1}\HE{7}
         \oindex{3}
       \end{tikzpicture}\quad
       \tikzsetnextfilename{TABHOctadUneZeZG}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{7}\TA{1}\twin{1}\HE{1}
         \oindex{6}
       \end{tikzpicture}\quad
       \tikzsetnextfilename{TABHOctadUneZeZH}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{7}\TA{1}\plane{6}\HE{7}
         \oindex{6}
       \end{tikzpicture}\quad
       \tikzsetnextfilename{TABHOctadUneZeZI}
       \begin{tikzpicture}[scale=0.12]
         \pts
         \TA{7}\TA{1}\plane{6}\HE{1}
         \oindex{12}
       \end{tikzpicture}
     \end{tabular}
    \\
    \hline
    \tikzsetnextfilename{TABHOctadZeUneZ}
    \StbTypeHyp{\ZeUneZ}{0nee}
    &\tikzsetnextfilename{TABHOctadZeUneZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {1};
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (B) edge [loop,min distance = 1cm,in=120,out=60] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZeUneZASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.5,-1) {2};
        \node[shape=circle,draw=black,scale=0.5] (1) at (0,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.5,-1) {2};
        \draw (6) -- (2A);
        \draw (6) -- (1);
        \draw (6) -- (2B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZeUneZA}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \twin{0}\TB{2}\TB{5}\TCu
        \oindex{1}
      \end{tikzpicture}
      \quad
      \tikzsetnextfilename{TABHOctadZeUneZB}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \plane{5}\TB{1}\TB{5}\HE{4}
        \oindex{2}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadZeUneZC}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{0}\TB{5}\twin{2}\HE{0}
        \oindex{6}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadZeUneZD}
      \begin{tikzpicture}[scale=0.12]
        \pts
        \TA{7}\TA{1}\twin{4}\HE{7}
        \oindex{9}
      \end{tikzpicture}\quad
      \tikzsetnextfilename{TABHOctadZeUneZE2}
      \begin{tikzpicture}[scale=0.12]
       \pts
        \TA{0}\TA{6}\midplane{0}\skewHE{0}
        \oindex{18}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABOctadUeZZeU}
    \StbTypeHyp{\UeZZeU}{0e=0e}
    &\tikzsetnextfilename{TABOctadUeZZeUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0.5,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1.7,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (D) at (-2.2,0) {1};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \draw (A) -- (D);
        \draw (B) -- (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeZZeUASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.3,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.3,-1.4) {2};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.3,-0.7) {2};
        \draw (6) -- (3);
        \draw (3) -- (2A);
        \draw (6) -- (2B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeZZeUA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CC{5}\TB{6}\TB{1}
        \oindex{2}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadUeZZeUB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CA\TA{7}\TA{1}
        \oindex{18}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadUeZZeUC}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CB{0}\TA{5}\TA{3}
        \oindex{9}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadUeZZeUD}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CB{0}\TB{5}\TA{3}
        \oindex{6}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadUeZZeUE}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CB{0}\TB{5}\TB{2}
        \oindex{1}
      \end{tikzpicture} \\

    \Codimension{4}{} \\[-0.4cm]
    \tikzsetnextfilename{TABHOctadDNA}
    \StbTypeHyp{\DNA}{0\text{-}\text{-}\text{-}\text{-}0}
    &\tikzsetnextfilename{TABHOctadDNAAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \draw (A) to[out=60,in=120] (B);
        \draw (A) to[out=20,in=160] (B);
        \draw (A) to[out=-60,in=-120] (B);
        \draw (A) to[out=-20,in=-160] (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadDNAASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.75,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (-0.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.25,-1) {1};
        \node[shape=circle,draw=black,scale=0.5] (1D) at (0.75,-1) {1};
        \draw (6) -- (1A);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (6) -- (1D);
        \draw [draw = blue] (0.95,-0.8) rectangle (-0.95,-1.2);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadDNAA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \twin{1}\twin{3}\twin{5}\twin{7}\TCu
        \oindex{1}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABHOctadDNAB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \twin{1}\twin{3}\twin{5}\twin{7}\HE{5}
        \oindex{3}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABHOctadDNAC}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \twin{1}\twin{5}\plane{7}\plane{5}\HE{0}
        \oindex{24}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABHOctadDNAD}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \plane{7}\plane{5}\HE{0}
        \planedot{diamond}{-1.8}{2.8}{0.2}
        \planedot{diamond}{2.8}{1.8}{0.2}
        \planedot{diamond}{2.8}{-1.8}{0.2}
        \planedot{diamond}{-2.8}{-1.8}{0.2}
        \planedot{circle}{-1.2}{2}{0.2}
        \planedot{circle}{1.2}{2}{0.2}
        \planedot{circle}{2}{-1.2}{0.2}
        \planedot{circle}{-1.2}{-2}{0.2}
        \oindex{8}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABOctadZZeUn}
    \StbTypeHyp{\ZZeUn}{Z=0n}
    &\tikzsetnextfilename{TABOctadZZeUnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,-0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (0.6,0) {0};
        \draw (A) to[out=115,in=-115] (B);
        \draw (A) to[out=65,in=-65] (B);
        \draw (A) -- (C);
        \draw (B) -- (C);
        \path  (C) edge [loop,min distance = 1.5cm,in=45,out=-45] node {} (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZZeUnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.5,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-0.7) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-0.7) {1};
        \draw (6) -- (3);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (3) -- (1A);
        \draw [draw = blue] (0.8,-0.4) rectangle (-0.8,-1);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZZeUnA}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CC{5}\twin{5}\twin{7}\twin{1}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeUnB}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\twin{5}\twin{7}\twin{1}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeUnC}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\plane{6}\twin{7}\twin{3}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeUnD}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\plane{6}\canplane{7}\twin{7}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeUnE}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\plane{6}\canplane{7}\plane{0}
        \oindex{8}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeUnF}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\plane{6}\plane{0}\twin{2}
        \oindex{8}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeUnG}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\plane{6}\twin{6}\twin{2}
        \oindex{8}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadUnneUn}
    \StbTypeHyp{\UnneUn}{0nnm}
    &\tikzsetnextfilename{TABHOctadUnneUnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-0.7,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (1,0) {0};
        \draw (A) -- (B);
        \path  (A) edge [loop,min distance = 1cm,in=225,out=135] node {} (A);
        \path  (B) edge [loop,min distance = 1cm,in=30,out=90] node {} (B);
        \path  (B) edge [loop,min distance = 1cm,in=-30,out=-90] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadUnneUnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (2) at (-0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-0.7) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-0.7) {1};
        \draw (6) -- (2);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (2) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadUnneUnA}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\twin{7}\twin{1}\twin{3}\TCu
        \oindex{1}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadUnneUnB}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\twin{7}\twin{1}\twin{3}\HE{5}
        \oindex{1}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadUnneUnC}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\twin{7}\twin{2}\plane{5}\HE{6}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadUnneUnD}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{0}\twin{6}\twin{0}\twin{2}\HE{6}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadUnneUnE}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{0}\twin{6}\plane{5}\twin{2}\HE{6}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadUnneUnF}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{0}\twin{0}\twin{5}\plane{3}\HE{0}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadUnneUnG}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{0}\twin{0}\plane{7}\canplane{0}\HE{6}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadUnneUnH}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{0}\plane{7}\plane{1}\twin{5}\HE{0}
        \oindex{8}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadUnneUnI2}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{0}\plane{7}\plane{1}\midplane{0}\skewHE{0}
        \oindex{8}
      \end{tikzpicture}
      \\
    \hline
    \tikzsetnextfilename{TABOctadZneZeZn}
    \StbTypeHyp{\ZneZeZn}{0n=0m}
    &\tikzsetnextfilename{TABOctadZneZeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0.5,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (2,0) {0};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \draw (B) -- (C);
        \path  (C) edge [loop,min distance = 1cm,in=120,out=60] node {} (C);
        \path  (A) edge [loop,min distance = 1cm,in=120,out=60] node {} (A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZneZeZnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.5,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (2) at (0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (0.5,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (-0.5,-1.4) {1};
        \draw (6) -- (3);
        \draw (6) -- (2);
        \draw (2) -- (1A);
        \draw (3) -- (1B);
      \end{tikzpicture}
    &
      \begin{tabular}[b]{c}
        \tikzsetnextfilename{TABOctadZneZeZnA}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CC{5}\TB{6}\twin{7}\twin{1}
          \oindex{2}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZeZnB}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CA\TA{7}\twin{7}\twin{1}
          \oindex{2}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZeZnC}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CA\TA{7}\twin{7}\plane{6}
          \oindex{4}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZeZnD}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CA\TA{7}\plane{0}\twin{1}
          \oindex{4}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZeZnE}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CA\TA{7}\plane{0}\plane{6}
          \oindex{8}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZeZnF}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TB{5}\twin{6}\twin{2}
          \oindex{2}
        \end{tikzpicture} \\[-0.3cm]
        \tikzsetnextfilename{TABOctadZneZeZnG}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TB{5}\twin{6}\plane{0}
          \oindex{2}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZeZnH}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TA{5}\twin{5}\twin{3}
          \oindex{2}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZeZnI}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TA{5}\plane{6}\twin{3}
          \oindex{4}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZeZnJ}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TA{5}\twin{5}\plane{0}
          \oindex{2}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZeZnK}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TA{5}\plane{6}\plane{0}
          \oindex{4}
        \end{tikzpicture}
      \end{tabular}
  \end{tabular}
\begin{tabular} {
    >{\centering\arraybackslash}m{1cm}
    >{\centering\arraybackslash}m{2cm}
    >{\centering\arraybackslash}m{1.5cm}
    >{\centering\arraybackslash}m{9cm}
    }

    Stable Model
    & \parbox{1cm}{\centering Dual Graph}
    & Subspace Graph
    & \parbox{4.5cm}{\centering  Octad Pictures \ \ \ \ \ \ \ \ (unlabelled $\textup{Sp}(6,2)$-orbit)} \\[-0.1cm]

    \Codimension{4}{(cont'd)} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadZZeZeU}
    \StbTypeHyp{\ZZeZeU}{Z=0e}
    &\tikzsetnextfilename{TABOctadZZeZeUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,-0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (0.6,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (D) at (2.2,0) {1};
        \draw (A) to[out=115,in=-115] (B);
        \draw (A) to[out=65,in=-65] (B);
        \draw (A) -- (C);
        \draw (B) -- (C);
        \draw (C) -- (D);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZZeZeUASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.5,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (2) at (-0.5,-1.4) {2};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-0.7) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-0.7) {1};
        \draw (6) -- (3);
        \draw (6) -- (1B);
        \draw (6) -- (1C);
        \draw (3) -- (2);
        \draw [draw = blue] (0.8,-0.4) rectangle (-0.8,-1);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZZeZeUA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CC{5}\twin{5}\twin{7}\TB{1}
        \oindex{2}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeZeUB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CA\TA{7}\twin{5}\twin{1}
        \oindex{6}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeZeUCv2}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CA\TA{7}\plane{6}\canplane{7}
        \oindex{12}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeZeUD}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CB{0}\TB{5}\plane{0}\twin{2}
        \oindex{4}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeZeUE}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CB{0}\TA{5}\plane{0}\twin{2}
        \oindex{12}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadZneZneU}
    \StbTypeHyp{\ZneZneU}{0nme}
    &\tikzsetnextfilename{TABHOctadZneZneUAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {1};
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (A) edge [loop,min distance = 1cm,in=120,out=60] node {} (A);
        \path  (B) edge [loop,min distance = 1cm,in=120,out=60] node {} (B);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZneZneUASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.5,-0.7) {2};
        \draw (6) -- (2A);
        \draw (6) -- (1B);
        \draw (6) -- (2B);
        \draw (2A) -- (1A);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZneZneUA}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\TB{1}\twin{7}\twin{4}\TCu
        \oindex{1}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadZneZneUB}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\TB{2}\twin{7}\plane{1}\HE{6}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadZneZneUC}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\TA{4}\twin{7}\twin{2}\HE{6}
        \oindex{3}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadZneZneUD}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\TA{4}\twin{2}\plane{1}\HE{6}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadZneZneUE}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TB{6}\TA{4}\twin{2}\twin{4}\HE{6}
        \oindex{1}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadZneZneUF}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{7}\TA{1}\twin{7}\twin{4}\HE{7}
        \oindex{3}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadZneZneUG}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{7}\TA{1}\twin{7}\midplane{1}\skewHE{2}
        \oindex{6}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadZneZneUH}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{7}\TA{1}\twin{4}\plane{0}\HE{7}
        \oindex{6}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABHOctadZneZneUI}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \TA{7}\TA{1}\plane{0}\midplane{1}\skewHE{2}
        \oindex{12}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadZneUeZn}
    \StbTypeHyp{\ZneUeZn}{1mm}
    &\tikzsetnextfilename{TABHOctadZneUeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {1};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {0};
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (A) edge [loop,min distance = 1cm,in=120,out=60] node {} (A);
        \path  (C) edge [loop,min distance = 1cm,in=120,out=60] node {} (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZneUeZnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.3,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.3,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.3,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0.3,-1.4) {1};
        \draw (6) -- (2A);
        \draw (2A) -- (1A);
        \draw (6) -- (2B);
        \draw (2B) -- (1B);
      \end{tikzpicture}
    &\begin{tabular}[b]{c}
       \tikzsetnextfilename{TABHOctadZneUeZnA}
       \begin{tikzpicture}[scale=0.1]
         \pts
         \TB{6}\TB{1}\twin{6}\twin{2}\TCu
         \oindex{1}
       \end{tikzpicture} \quad
       \tikzsetnextfilename{TABHOctadZneUeZnB}
       \begin{tikzpicture}[scale=0.1]
         \pts
         \TB{6}\TB{1}\twin{6}\twin{2}\HE{5}
         \oindex{2}
       \end{tikzpicture} \quad
       \tikzsetnextfilename{TABHOctadZneUeZnC}
       \begin{tikzpicture}[scale=0.1]
         \pts
         \TB{6}\TA{4}\twin{6}\twin{4}\HE{6}
         \oindex{2}
       \end{tikzpicture} \quad
       \tikzsetnextfilename{TABHOctadZneUeZnD}
       \begin{tikzpicture}[scale=0.1]
         \pts
         \TB{6}\TA{4}\twin{6}\plane{5}\HE{6}
         \oindex{4}
       \end{tikzpicture} \quad
       \tikzsetnextfilename{TABHOctadZneUeZnE}
       \begin{tikzpicture}[scale=0.1]
         \pts
         \TA{7}\TA{1}\twin{7}\twin{1}\HE{7}
         \oindex{1}
       \end{tikzpicture} \\[-0.2cm]
       \tikzsetnextfilename{TABHOctadZneUeZnF}
       \begin{tikzpicture}[scale=0.1]
         \pts
         \TA{7}\TA{1}\twin{7}\twin{1}\HE{5}
         \oindex{2}
       \end{tikzpicture} \quad
       \tikzsetnextfilename{TABHOctadZneUeZnG}
       \begin{tikzpicture}[scale=0.1]
         \pts
         \TA{7}\TA{1}\twin{7}\plane{6}\HE{7}
         \oindex{4}
       \end{tikzpicture} \quad
       \tikzsetnextfilename{TABHOctadZneUeZnH}
       \begin{tikzpicture}[scale=0.1]
         \pts
         \TA{7}\TA{1}\twin{7}\plane{6}\HE{5}
         \oindex{8}
       \end{tikzpicture} \quad
       \tikzsetnextfilename{TABHOctadZneUeZnI}
       \begin{tikzpicture}[scale=0.1]
         \pts
         \TA{7}\TA{1}\plane{0}\plane{6}\HE{7}
         \oindex{4}
       \end{tikzpicture} \quad
       \tikzsetnextfilename{TABHOctadZneUeZnJ}
       \begin{tikzpicture}[scale=0.1]
         \pts
         \TA{7}\TA{1}\plane{0}\plane{6}\HE{5}
         \oindex{8}
       \end{tikzpicture}
     \end{tabular} \\
    \hline
    \tikzsetnextfilename{TABOctadUeZZeZn}
    \StbTypeHyp{\UeZZeZn}{0m=0e}
    &\tikzsetnextfilename{TABOctadUeZZeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0.5,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (2,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (D) at (-2.5,0) {1};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \draw (B) -- (C);
        \path  (C) edge [loop,min distance = 1cm,in=120,out=60] node {} (C);
        \draw (A) -- (D);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadUeZZeZnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.5,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (0.5,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (-0.5,-1.4) {2};
        \draw (6) -- (3);
        \draw (6) -- (2A);
        \draw (2A) -- (1A);
        \draw (3) -- (2B);
      \end{tikzpicture}
    &
        \tikzsetnextfilename{TABOctadUeZZeZnA}
        \begin{tikzpicture}[scale=0.08]
          \pts
          \CC{5}\TB{6}\twin{7}\TB{1}
          \oindex{2}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadUeZZeZnB}
        \begin{tikzpicture}[scale=0.08]
          \pts
          \CA\TA{7}\TA{1}\twin{7}
          \oindex{6}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadUeZZeZnC}
        \begin{tikzpicture}[scale=0.08]
          \pts
          \CA\TA{7}\TA{1}\plane{0}
          \oindex{12}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadUeZZeZnD}
        \begin{tikzpicture}[scale=0.08]
          \pts
          \CB{0}\TB{5}\TB{2}\twin{5}
          \oindex{1}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadUeZZeZnE}
        \begin{tikzpicture}[scale=0.08]
          \pts
          \CB{0}\TB{5}\TA{3}\twin{5}
          \oindex{3}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadUeZZeZnF}
        \begin{tikzpicture}[scale=0.08]
          \pts
          \CB{0}\TB{5}\TA{3}\twin{3}
          \oindex{1}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadUeZZeZnG}
        \begin{tikzpicture}[scale=0.08]
          \pts
          \CB{0}\TA{5}\TA{3}\twin{3}
          \oindex{3}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadUeZZeZnH}
        \begin{tikzpicture}[scale=0.08]
          \pts
          \CB{0}\TB{5}\TA{3}\plane{0}
          \oindex{2}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadUeZZeZnI}
        \begin{tikzpicture}[scale=0.08]
          \pts
          \CB{0}\TA{5}\TA{3}\plane{0}
          \oindex{6}
        \end{tikzpicture} \\

    \Codimension{5}{} \\[-0.4cm]
    \tikzsetnextfilename{TABOctadZZeZZ}
    \StbTypeHyp{\ZZeZZ}{Z=Z}
    &\tikzsetnextfilename{TABOctadZZeZZAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,-0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,-0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (D) at (1,0.7) {0};
        \draw (A) to[out=115,in=-115] (B);
        \draw (A) to[out=65,in=-65] (B);
        \draw (C) to[out=115,in=-115] (D);
        \draw (C) to[out=65,in=-65] (D);
        \draw (A) -- (C);
        \draw (B) -- (D);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZZeZZASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.5,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.8,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (-0.2,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0,-0.7) {1};
        \node[shape=circle,draw=black,scale=0.5] (1D) at (0.5,-0.7) {1};
        \draw (6) -- (3);
        \draw (6) -- (1C);
        \draw (6) -- (1D);
        \draw (3) -- (1A);
        \draw (3) -- (1B);
        \draw [draw = blue] (0.8,-0.4) rectangle (-0.8,-1);
        \draw [draw = blue] (0.1,-1.1) rectangle (-1.1,-1.7);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZZeZZA}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CC{5}\twin{5}\twin{7}\twin{1}\twin{3}
        \oindex{2}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeZZB}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CA\twin{5}\twin{7}\twin{1}\twin{3}
        \oindex{2}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeZZC}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CA\twin{7}\twin{3}\plane{6}\canplane{7}
        \oindex{8}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeZZD}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CA\plane{6}\canplane{7}\plane{0}\canplane{1}
        \oindex{8}
      \end{tikzpicture} \quad
      \tikzsetnextfilename{TABOctadZZeZZE}
      \begin{tikzpicture}[scale=0.1]
        \pts
        \CB{0}\plane{6}\plane{0}\twin{6}\twin{2}
        \oindex{16}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABOctadZZeZeZn}
    \StbTypeHyp{\ZZeZeZn}{Z=0m}
    &\tikzsetnextfilename{TABOctadZZeZeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,-0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (-1,0.7) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (0.6,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (D) at (2.2,0) {0};
        \draw (A) to[out=115,in=-115] (B);
        \draw (A) to[out=65,in=-65] (B);
        \draw (A) -- (C);
        \draw (B) -- (C);
        \draw (C) -- (D);
        \path  (D) edge [loop,min distance = 1.5cm,in=45,out=-45] node {} (D);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABOctadZZeZeZnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.5,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.8,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (-0.2,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (2C) at (0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-1.4) {1};
        \draw (6) -- (3);
        \draw (6) -- (2C);
        \draw (3) -- (1A);
        \draw (3) -- (1B);
        \draw (2C) -- (1C);
        \draw [draw = blue] (0.1,-1.1) rectangle (-1.1,-1.7);
      \end{tikzpicture}
    &
      \tikzsetnextfilename{TABOctadZZeZeZnA}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CC{5}\twin{5}\twin{7}\TB{1}\twin{1}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeZeZnB}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\TA{7}\twin{7}\twin{5}\twin{1}
        \oindex{2}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeZeZnC}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\TA{7}\plane{0}\twin{5}\twin{1}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeZeZnD}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\TA{7}\twin{7}\plane{6}\canplane{7}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeZeZnE}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CA\TA{7}\plane{0}\plane{6}\canplane{7}
        \oindex{8}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeZeZnF}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\TB{5}\twin{6}\twin{2}\plane{0}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeZeZnG}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\TA{5}\twin{5}\twin{2}\plane{0}
        \oindex{4}
      \end{tikzpicture} \:
      \tikzsetnextfilename{TABOctadZZeZeZnH}
      \begin{tikzpicture}[scale=0.08]
        \pts
        \CB{0}\TA{5}\plane{6}\twin{2}\plane{0}
        \oindex{8}
      \end{tikzpicture} \\
    \hline
    \tikzsetnextfilename{TABHOctadZneZneZn}
    \StbTypeHyp{\ZneZneZn}{0nmm}
    &\tikzsetnextfilename{TABHOctadZneZneZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (1,0) {0};
        \draw (A) -- (B);
        \draw (B) -- (C);
        \path  (A) edge [loop,min distance = 1cm,in=120,out=60] node {} (A);
        \path  (B) edge [loop,min distance = 1cm,in=120,out=60] node {} (B);
        \path  (C) edge [loop,min distance = 1cm,in=120,out=60] node {} (C);
      \end{tikzpicture}
    &\tikzsetnextfilename{TABHOctadZneZneZnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.7,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.7,-1.4) {1};
        \node[shape=circle,draw=black,scale=0.5] (1) at (0,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (2B) at (0.7,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1B) at (0.7,-1.4) {1};
        \draw (6) -- (2A);
        \draw (6) -- (2B);
        \draw (6) -- (1);
        \draw (2A) -- (1A);
        \draw (2B) -- (1B);
      \end{tikzpicture}
    &\begin{tabular}[b]{c}
        \tikzsetnextfilename{TABHOctadZneZneZnA}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \TB{6}\TB{1}\twin{7}\twin{1}\twin{4}\TCu
          \oindex{1}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABHOctadZneZneZnB}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \TB{6}\TB{2}\twin{7}\twin{2}\plane{5}\HE{6}
          \oindex{2}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABHOctadZneZneZnC}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \TB{6}\TA{4}\twin{4}\twin{7}\twin{2}\HE{6}
          \oindex{2}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABHOctadZneZneZnD}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \TB{6}\TA{4}\plane{1}\twin{7}\twin{2}\HE{6}
          \oindex{4}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABHOctadZneZneZnE}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \TA{7}\TA{1}\twin{7}\twin{1}\twin{4}\HE{7}
          \oindex{1}
        \end{tikzpicture} \\[-0.3cm]
        \tikzsetnextfilename{TABHOctadZneZneZnF}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \TA{7}\TA{1}\twin{7}\twin{1}\midplane{1}\skewHE{0}
          \oindex{2}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABHOctadZneZneZnG}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \TA{7}\TA{1}\plane{0}\twin{1}\twin{4}\HE{7}
          \oindex{4}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABHOctadZneZneZnH}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \TA{7}\TA{1}\plane{0}\plane{6}\twin{4}\HE{7}
          \oindex{4}
        \end{tikzpicture} \quad
        \tikzsetnextfilename{TABHOctadZneZneZnI}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \TA{7}\TA{1}\plane{0}\midplane{1}\twin{1}\skewHE{0}
          \oindex{8}
        \end{tikzpicture} \quad\,
        \tikzsetnextfilename{TABHOctadZneZneZnJ}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \TA{7}\TA{1}\plane{0}\midplane{1}\plane{2}\skewHE{0}
          \oindex{8}
        \end{tikzpicture}
      \end{tabular} \\
    \hline
    \tikzsetnextfilename{TABOctadZneZZeZn}
    \StbTypeHyp{\ZneZZeZn}{0m=0m}
    &\tikzsetnextfilename{TABOctadZneZZeZnAGraph}
      \begin{tikzpicture}[scale=0.4]
        \node[shape=circle,draw=black,scale=0.6] (A) at (-1,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (B) at (0.5,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (C) at (2,0) {0};
        \node[shape=circle,draw=black,scale=0.6] (D) at (-2.5,0) {0};
        \draw (A) to[out=45,in=135] (B);
        \draw (A) to[out=-45,in=-135] (B);
        \draw (B) -- (C);
        \path  (C) edge [loop,min distance = 1cm,in=120,out=60] node {} (C);
        \draw (A) -- (D);
        \path  (D) edge [loop,min distance = 1cm,in=120,out=60] node {} (D);
      \end{tikzpicture}
    &             \tikzsetnextfilename{TABOctadZneZZeZnASpace}
      \begin{tikzpicture}[scale=0.7]
        \node at (0,0.2) {};
        \node[shape=circle,draw=black,scale=0.5] (6) at (0,0) {6*};
        \node[shape=circle,draw=black,scale=0.5] (3) at (-0.5,-0.7) {3};
        \node[shape=circle,draw=black,scale=0.5] (2A) at (-0.5,-1.4) {2};
        \node[shape=circle,draw=black,scale=0.5] (1A) at (-0.5,-2.1) {1};
        \node[shape=circle,draw=black,scale=0.5] (2C) at (0.5,-0.7) {2};
        \node[shape=circle,draw=black,scale=0.5] (1C) at (0.5,-1.4) {1};
        \draw (6) -- (3);
        \draw (6) -- (2C);
        \draw (3) -- (2A);
        \draw (2A) -- (1A);
        \draw (2C) -- (1C);
      \end{tikzpicture}
    &
      \begin{tabular}[b]{c}
        \tikzsetnextfilename{TABOctadZneZZeZnA}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CC{5}\TB{6}\twin{7}\TB{1}\twin{1}
          \oindex{2}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZZeZnB}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CA\TA{7}\twin{7}\TA{1}\twin{1}
          \oindex{2}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZZeZnC}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CA\TA{7}\twin{7}\TA{1}\plane{6}
          \oindex{8}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZZeZnD}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CA\TA{7}\plane{0}\TA{1}\plane{6}
          \oindex{8}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZZeZnE}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TB{5}\twin{6}\TB{2}\twin{2}
          \oindex{1}
        \end{tikzpicture} \\[-0.2cm]
        \tikzsetnextfilename{TABOctadZneZZeZnF}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TA{5}\twin{5}\TB{2}\twin{2}
          \oindex{2}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZZeZnG}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TA{5}\twin{5}\TA{3}\twin{3}
          \oindex{1}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZZeZnH}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TA{5}\twin{5}\TA{3}\plane{0}
          \oindex{4}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZZeZnI}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TA{5}\plane{6}\TB{2}\twin{3}
          \oindex{4}
        \end{tikzpicture} \:
        \tikzsetnextfilename{TABOctadZneZZeZnJ}
        \begin{tikzpicture}[scale=0.1]
          \pts
          \CB{0}\TA{5}\plane{6}\TA{3}\plane{0}
          \oindex{4}
        \end{tikzpicture}
      \end{tabular}
